A 1-mm spectral line survey toward GLIMPSE Extended Green Objects (EGOs)

A northern subsample of 89 Spitzer GLIMPSE extended green objects (EGOs), the candidate massive young stellar objects, are surveyed for molecular lines in two 1-GHz ranges: 251.5- 252.5 and 260.188-261.188 GHz. A comprehensive catalog of observed molecular line data and spectral plots are presented. Eight molecular species are undoubtedly detected: H13CO+, SiO, SO, CH3OH, CH3OCH3, CH3CH2CN, HCOOCH3, and HN13C. H13CO+ 3-2 line is detected in 70 EGOs among which 37 ones also show SiO 6-5 line, demonstrating their association to dense gas and supporting the outflow interpretation of the extended 4.5 um excess emission. Our major dense gas and outflow tracers (H13CO+, SiO, SO and CH3OH) are combined with our previous survey of 13CO, 12CO and C18O 1-0 toward the same sample of EGOs for a multi-line multi- cloud analysis of line width and luminosity correlations. Good log-linear correlations are found among all considered line luminosities, which requires a universal similarity of density and thermal structures and probably of shock properties among all EGO clouds to explain. It also requires that the shocks should be produced within the natal clouds of the EGOs. Diverse degrees of correlation are found among the line widths. However, both the line width and luminosity correlations tend to progressively worsen across larger cloud subcomponent size-scales, depicting the increase of randomness across cloud subcomponent sizes. Moreover, the line width correlations among the three isotopic CO 1-0 lines show data scatter as linear functions of the line width itself, indicating that the velocity randomness also increases with whole-cloud sizes and has some regularity behind.

==> (inline-0) <==
\begin{tabular*}{\textwidth}{l@{ }l@{ }l@{ }l@{ }r@{ }l@{ }r@{ }r@{ }r@{ }r@{ }r@{ }c}
\hline
       &            & $\nu$ & $\sigma_\nu$\tablenotemark{b} & FWHM         & $\sigma_{\rm FWHM}$\tablenotemark{c}  & $T_{\rm MB}$    & $\sigma_{\rm Tmb}$  & $I_{\rm int}$\tablenotemark{d}    & $\sigma_I$\tablenotemark{d}      &    &   \\
Object & Transition\tablenotemark{a} & (MHz)   & (MHz)   & (km\,s$^{-1}$) & (km\,s$^{-1}$)  & (mK)  & (mK)  & (K\,km\,s$^{-1}$) & (K\,km\,s$^{-1}$) & SNR\tablenotemark{d} & Note\tablenotemark{e}    \\
  (1)  &   (2)      & (3)   & (4)          & (5)          & (6)                  & (7)             & (8)                 &    (9)          & (10)            & (11)  & (12)   \\
\hline \hline
            &                CH$_3$OH,$3_{3,0}-3_{2,1}-+$ & 251903.34 &       &  4.76 &       &    75 &   36 &  0.382 & 0.109 &   3.5 & p \\                                        
            &                CH$_3$OH,$7_{3,5}-7_{2,6}+-$ & 251917.04 &       &  3.58 &       &    90 &   39 &  0.342 & 0.099 &   3.5 & p \\                                        
            &                CH$_3$OH,$3_{3,1}-3_{2,2}+-$ & 251923.63 &       &  3.58 &       &    91 &   39 &  0.347 & 0.099 &   3.5 & p \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.17 &  0.17 &  4.34 &  0.46 &   301 &   38 &  1.350 & 0.143 &   9.4 &   \\                                        
G12.42+0.50 &                CH$_3$OH,$8_{3,5}-8_{2,6}-+$ & 251517.47 &  0.42 &  4.58 &  1.20 &    55 &   17 &  0.298 & 0.061 &   4.9 &   \\                                        
            &                   c-HCCCH,$6_{2,5}-5_{1,4}$ & 251527.51 &  0.24 &  2.86 &  0.56 &    82 &   18 &  0.187 & 0.052 &   3.6 &   \\                                        
            &                CH$_3$OH,$6_{3,3}-6_{2,4}-+$ & 251738.94 &  0.28 &  3.24 &  1.04 &    64 &   16 &  0.259 & 0.055 &   4.7 &   \\                                        
            &                CH$_3$OH,$5_{3,2}-5_{2,3}-+$ & 251811.52 &  0.22 &  3.62 &  0.56 &    92 &   16 &  0.399 & 0.058 &   6.9 &   \\                                        
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251825.85 &  0.02 &  2.88 &  0.08 &   856 &   17 &  3.310 & 0.076 &  43.6 &   \\                                        
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251825.85 &       & 11.58 &  2.66 &    57 &   17 &        &       &       & s \\                                        
            &                CH$_3$OH,$4_{3,1}-4_{2,2}-+$ & 251866.35 &  0.17 &  3.08 &  0.56 &   107 &   16 &  0.346 & 0.052 &   6.7 &   \\                                        
            &                CH$_3$OH,$5_{3,3}-5_{2,4}+-$ & 251890.90 &       &  4.20 &  0.24 &    74 &   17 &  0.332 & 0.048 &   6.9 & p \\                                        
            &                CH$_3$OH,$6_{3,4}-6_{2,5}+-$ & 251895.73 &       &  4.20 &       &    48 &   17 &  0.216 & 0.046 &   4.7 & p \\                                        
            &                CH$_3$OH,$4_{3,2}-4_{2,3}+-$ & 251900.49 &       &  4.20 &       &    63 &   17 &  0.283 & 0.046 &   6.2 & p \\                                        
            &                CH$_3$OH,$3_{3,0}-3_{2,1}-+$ & 251905.81 &       &  4.20 &       &    75 &   17 &  0.338 & 0.046 &   7.3 & p \\                                        
            &                CH$_3$OH,$3_{3,1}-3_{2,2}+-$ & 251917.04 &       &  3.70 &  0.36 &    84 &   17 &  0.333 & 0.052 &   6.4 & p \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.33 &  0.01 &  2.76 &  0.02 &  2261 &   20 &  6.752 & 0.071 &  95.1 &   \\                                        
            &                                     SiO,6-5 & 260518.08 &  0.31 &  3.06 &  1.04 &    77 &   20 &  0.270 & 0.067 &   4.0 &   \\                                        
G12.68-0.18 &                CH$_3$OH,$8_{3,5}-8_{2,6}-+$ & 251517.52 &  0.36 &  5.96 &  1.18 &   190 &   39 &  1.200 & 0.154 &   7.8 &   \\                                        
            &       CH$_3$OCH$_3$,$10_{2,9}-9_{1,8}$(E+A) & 251584.64 &  0.64 &  4.56 &  1.42 &   101 &   39 &  0.476 & 0.137 &   3.5 &   \\                                        
            &                CH$_3$OH,$7_{3,4}-7_{2,5}-+$ & 251641.44 &  0.38 &  6.40 &  1.20 &   161 &   38 &  1.164 & 0.154 &   7.6 &   \\                                        
            &        CH$_3$CH$_2$CN,$28_{4,25}-27_{4,24}$ & 251674.47 &  0.59 &  5.32 &  1.60 &    96 &   38 &  0.513 & 0.143 &   3.6 &   \\                                        
            &                CH$_3$OH,$6_{3,3}-6_{2,4}-+$ & 251739.33 &  0.49 &  7.30 &  1.86 &   127 &   36 &  1.058 & 0.165 &   6.4 &   \\                                        
            &                CH$_3$OH,$5_{3,2}-5_{2,3}-+$ & 251812.50 &  0.88 & 11.38 &  4.48 &   100 &   34 &  1.191 & 0.193 &   6.2 &   \\                                        
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251825.80 &  0.23 &  4.08 &  0.66 &   188 &   33 &  0.771 & 0.130 &   5.9 &   \\                                        
            &                CH$_3$OH,$4_{3,1}-4_{2,2}-+$ & 251866.02 &  0.24 &  2.56 &  0.54 &   156 &   34 &  0.425 & 0.109 &   3.9 &   \\                                        
            &                CH$_3$OH,$5_{3,3}-5_{2,4}+-$ & 251890.90 &       &  4.50 &  0.24 &   162 &   35 &  0.779 & 0.105 &   7.4 & p \\                                        
            &                CH$_3$OH,$6_{3,4}-6_{2,5}+-$ & 251895.73 &       &  4.50 &       &   183 &   35 &  0.880 & 0.103 &   8.5 & p \\                                        
            &                CH$_3$OH,$4_{3,2}-4_{2,3}+-$ & 251900.49 &       &  4.50 &       &   142 &   35 &  0.683 & 0.102 &   6.7 & p \\                                        
            &                CH$_3$OH,$3_{3,0}-3_{2,1}-+$ & 251905.81 &       &  4.50 &       &   138 &   35 &  0.661 & 0.102 &   6.5 & p \\                                        
            &                CH$_3$OH,$3_{3,1}-3_{2,2}+-$ & 251917.04 &       &  5.58 &  0.38 &   167 &   34 &  0.993 & 0.114 &   8.7 & p \\                                        
            &                CH$_3$OH,$7_{3,5}-7_{2,6}+-$ & 251923.63 &       &  5.58 &       &   167 &   34 &  0.994 & 0.116 &   8.6 & p \\                                        
            &                CH$_3$OH,$8_{3,6}-8_{2,7}+-$ & 251984.75 &  0.33 &  4.42 &  1.62 &   149 &   37 &  0.834 & 0.137 &   6.1 &   \\                                        
            &                CH$_3$OH,$9_{3,7}-9_{2,8}+-$ & 252090.18 &  0.63 &  8.10 &  2.22 &   115 &   36 &  1.004 & 0.170 &   5.9 &   \\                                        
            &              CH$_3$OH,$10_{3,8}-10_{2,9}+-$ & 252252.59 &  0.25 &  3.26 &  0.80 &   166 &   34 &  0.676 & 0.116 &   5.8 &   \\                                        
            &             CH$_3$OH,$11_{3,9}-11_{2,10}+-$ & 252484.64 &  0.40 &  5.08 &  1.08 &   126 &   32 &  0.648 & 0.142 &   4.6 &   \\                                        
            &              H$_2$CCO,$13_{1,13}-12_{1,12}$ & 260190.05 &  0.63 &  8.74 &  1.30 &    96 &   31 &  0.825 & 0.185 &   4.5 &   \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.38 &  0.11 &  2.76 &  0.38 &   354 &   37 &  1.121 & 0.123 &   9.1 &   \\                                        
            &                                     U260365 & 260365.38 &  0.20 &  1.50 &  0.58 &   202 &   38 &  0.414 & 0.107 &   3.9 &   \\                                        
            &           HCOOCH$_3$,$21_{8,13}-20_{8,12}$E & 260386.50 &  4.84 & 12.32 &  7.80 &   119 &   35 &  1.055 & 0.218 &   4.8 &   \\                                        
            &                                     SiO,6-5 & 260513.95 &  0.80 &  4.14 &  3.28 &    58 &   35 &  1.057 & 0.269 &   3.9 &   \\                                        
            &        CH$_3$CH$_2$CN,$29_{4,26}-28_{4,25}$ & 260663.72 &  0.26 &  1.48 &  0.44 &   178 &   39 &  0.332 & 0.097 &   3.4 & b \\                                        
            &        CH$_3$CH$_2$CN,$29_{5,26}-28_{5,25}$ & 260663.72 &  0.25 &  1.48 &  0.42 &   178 &   38 &  0.332 & 0.097 &   3.4 & b \\                                        
            &           CH$_3$OCH$_3$,$6_{3,3}-5_{2,4}$EE & 260761.49 &  0.24 &  1.86 &  0.60 &   149 &   38 &  0.371 & 0.115 &   3.2 &   \\                                        
G12.91-0.03 &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251825.98 &  0.78 &  7.16 &  1.84 &    59 &   27 &  0.439 & 0.112 &   3.9 &   \\                                        
            &                CH$_3$OH,$5_{3,3}-5_{2,4}+-$ & 251890.90 &       &  4.32 &  0.52 &    62 &   24 &  0.283 & 0.068 &   4.2 & p \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.31 &  0.07 &  2.84 &  0.26 &   359 &   24 &  1.431 & 0.115 &  12.4 &   \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.31 &       & 12.98 &  7.74 &    24 &   24 &        &       &       & s \\                                        
            &                                     SiO,6-5 & 260519.95 &  2.26 & 29.30 &  6.18 &    36 &   23 &  1.052 & 0.208 &   5.1 &   \\                                        
G12.91-0.26 &                CH$_3$OH,$8_{3,5}-8_{2,6}-+$ & 251516.80 &  0.14 &  5.84 &  0.46 &   275 &   23 &  1.723 & 0.091 &  18.9 &   \\                                        
            &                   c-HCCCH,$6_{2,5}-5_{1,4}$ & 251526.71 &  0.30 &  3.20 &  1.06 &    95 &   23 &  0.417 & 0.075 &   5.6 &   \\                                        
            &       CH$_3$OCH$_3$,$10_{2,9}-9_{1,8}$(E+A) & 251582.71 &  0.29 &  7.34 &  0.84 &   126 &   21 &  0.990 & 0.097 &  10.2 &   \\                                        
            &        CH$_3$CH$_2$CN,$28_{5,23}-27_{5,22}$ & 251609.89 &  0.43 &  4.20 &  1.08 &    66 &   20 &  0.271 & 0.083 &   3.3 &   \\                                        
            &                CH$_3$OH,$7_{3,4}-7_{2,5}-+$ & 251640.92 &       &  4.54 &  0.50 &   254 &   20 &        &       &       & s \\                                        
            &                CH$_3$OH,$7_{3,4}-7_{2,5}-+$ & 251640.92 &  0.10 & 16.68 &  5.94 &    43 &   20 &  1.908 & 0.115 &  16.6 &   \\                                        
            &                CH$_3$OH,$6_{3,3}-6_{2,4}-+$ & 251737.72 &  0.09 &  4.90 &  0.26 &   290 &   18 &  1.521 & 0.083 &  18.3 &   \\                                        
            &                CH$_3$OH,$5_{3,2}-5_{2,3}-+$ & 251811.53 &  0.09 &  5.54 &  0.26 &   329 &   19 &  2.013 & 0.091 &  22.1 &   \\                                        
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251825.63 &  0.06 &  4.12 &  0.26 &   397 &   20 &  4.141 & 0.118 &  35.1 &   \\                                        
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251825.63 &       & 14.40 &  1.38 &   161 &   20 &        &       &       & s \\                                        
            &                CH$_3$OH,$4_{3,1}-4_{2,2}-+$ & 251866.03 &  0.12 &  5.80 &  0.36 &   290 &   22 &  1.841 & 0.091 &  20.2 &   \\                                        
\hline
\end{tabular*}
\begin{tabular*}{\textwidth}{l@{ }l@{ }l@{ }l@{ }r@{ }l@{ }r@{ }r@{ }r@{ }r@{ }r@{ }c}
\hline
       &            & $\nu$ & $\sigma_\nu$\tablenotemark{b} & FWHM         & $\sigma_{\rm FWHM}$\tablenotemark{c}  & $T_{\rm MB}$    & $\sigma_{\rm Tmb}$  & $I_{\rm int}$\tablenotemark{d}    & $\sigma_I$\tablenotemark{d}      &    &   \\
Object & Transition\tablenotemark{a} & (MHz)   & (MHz)   & (km\,s$^{-1}$) & (km\,s$^{-1}$)  & (mK)  & (mK)  & (K\,km\,s$^{-1}$) & (K\,km\,s$^{-1}$) & SNR\tablenotemark{d} & Note\tablenotemark{e}    \\
  (1)  &   (2)      & (3)   & (4)          & (5)          & (6)                  & (7)             & (8)                 &    (9)          & (10)            & (11)  & (12)   \\
\hline \hline
            &                CH$_3$OH,$5_{3,3}-5_{2,4}+-$ & 251890.90 &       &  5.48 &  0.14 &   317 &   24 &  1.847 & 0.082 &  22.5 & p \\                                        
            &                CH$_3$OH,$6_{3,4}-6_{2,5}+-$ & 251895.73 &       &  5.48 &       &   273 &   24 &  1.593 & 0.080 &  19.9 & p \\                                        
            &                CH$_3$OH,$4_{3,2}-4_{2,3}+-$ & 251900.49 &       &  5.48 &       &   277 &   24 &  1.612 & 0.078 &  20.7 & p \\                                        
            &                CH$_3$OH,$3_{3,0}-3_{2,1}-+$ & 251905.81 &       &  5.48 &       &   241 &   24 &  1.405 & 0.078 &  18.0 & p \\                                        
            &                CH$_3$OH,$3_{3,1}-3_{2,2}+-$ & 251917.04 &       &  6.00 &  0.16 &   239 &   24 &  1.524 & 0.082 &  18.6 & p \\                                        
            &                CH$_3$OH,$7_{3,5}-7_{2,6}+-$ & 251923.63 &       &  6.00 &       &   271 &   24 &  1.731 & 0.081 &  21.4 & p \\                                        
            &                CH$_3$OH,$8_{3,6}-8_{2,7}+-$ & 251984.13 &  0.12 &  5.56 &  0.34 &   286 &   24 &  1.732 & 0.091 &  19.0 &   \\                                        
            &                CH$_3$OH,$9_{3,7}-9_{2,8}+-$ & 252089.58 &  0.11 &  5.02 &  0.30 &   277 &   22 &  1.479 & 0.087 &  17.0 &   \\                                        
            &              CH$_3$OH,$10_{3,8}-10_{2,9}+-$ & 252252.04 &  0.12 &  4.52 &  0.34 &   247 &   22 &  1.176 & 0.083 &  14.2 &   \\                                        
            &             CH$_3$OH,$11_{3,9}-11_{2,10}+-$ & 252484.67 &  0.11 &  4.10 &  0.30 &   256 &   22 &  1.106 & 0.079 &  14.0 &   \\                                        
            &              H$_2$CCO,$13_{1,13}-12_{1,12}$ & 260188.97 &  0.35 &  6.18 &  0.80 &   100 &   22 &  0.636 & 0.105 &   6.1 &   \\                                        
            &        CH$_3$CH$_2$CN,$29_{6,24}-28_{6,23}$ & 260221.66 &       &  5.92 &  0.58 &    64 &   22 &  0.407 & 0.074 &   5.5 &   \\                                        
            &        CH$_3$CH$_2$CN,$29_{6,23}-28_{6,22}$ & 260229.16 &       &  5.92 &       &    51 &   22 &  0.321 & 0.074 &   4.3 &   \\                                        
            &           HCOOCH$_3$,$21_{3,18}-20_{3,17}$E & 260244.84 &  1.01 &  6.80 &  2.12 &    51 &   22 &  0.683 & 0.109 &   6.3 &   \\                                        
            &           HCOOCH$_3$,$21_{3,18}-20_{3,17}$A & 260255.56 &  0.02 &  4.20 &  0.06 &  1334 &   23 &  6.358 & 0.097 &  65.5 & b \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.56 &  0.02 &  4.20 &  0.06 &  1334 &   23 &  6.358 & 0.097 &  65.5 & b \\                                        
            &       CH$_3$OCH$_3$,$19_{5,15}-19_{4,16}$EE & 260327.64 &  0.75 &  9.70 &  3.32 &    70 &   23 &  0.805 & 0.129 &   6.2 &   \\                                        
            &           HCOOCH$_3$,$21_{8,13}-20_{8,12}$E & 260381.39 &  0.37 &  5.60 &  0.86 &   117 &   25 &  0.632 & 0.101 &   6.3 &   \\                                        
            &       CH$_3$OCH$_3$,$16_{5,11}-16_{4,12}$EE & 260403.53 &  0.54 &  7.30 &  1.64 &    87 &   25 &  0.566 & 0.112 &   5.1 &   \\                                        
            &           HCOOCH$_3$,$21_{8,14}-20_{8,13}$E & 260403.53 &  0.54 &  7.30 &  1.64 &    87 &   25 &  0.566 & 0.112 &   5.1 &   \\                                        
            &                                     SiO,6-5 & 260518.03 &  0.44 &  8.78 &  1.44 &   124 &   27 &  2.673 & 0.188 &  14.2 &   \\                                        
            &                                     SiO,6-5 & 260518.03 &       & 38.48 &  7.48 &    43 &   27 &        &       &       & s \\                                        
            &       CH$_3$OCH$_3$,$18_{5,14}-18_{4,15}$EE & 260726.82 &  0.65 &  8.20 &  1.52 &    65 &   23 &  0.546 & 0.116 &   4.7 &   \\                                        
            &           CH$_3$OCH$_3$,$6_{3,3}-5_{2,4}$EE & 260757.02 &  0.49 &  7.12 &  1.30 &    89 &   24 &  0.664 & 0.112 &   5.9 &   \\                                        
            &                                     U260797 & 260796.44 &  0.33 &  3.30 &  0.96 &    87 &   23 &  0.297 & 0.084 &   3.5 &   \\                                        
            &                                     U260865 & 260865.37 &  0.52 &  4.56 &  1.72 &    62 &   23 &  0.343 & 0.097 &   3.5 &   \\                                        
            &           HCOOCH$_3$,$21_{5,17}-20_{5,16}$E & 261148.04 &  0.45 &  5.00 &  1.82 &    90 &   26 &  0.476 & 0.097 &   4.9 &   \\                                        
            &      CH$_3$OCH$_3$, $17_{5,13}-17_{4,14}$EE & 261148.04 &  0.45 &  5.00 &  1.82 &    90 &   26 &  0.476 & 0.097 &   4.9 &   \\                                        
G14.33-0.64 &                CH$_3$OH,$8_{3,5}-8_{2,6}-+$ & 251517.14 &  0.12 &  4.38 &  0.36 &   236 &   21 &  1.139 & 0.089 &  12.8 &   \\                                        
            &       CH$_3$OCH$_3$,$10_{2,9}-9_{1,8}$(E+A) & 251582.75 &  0.88 & 10.62 &  2.42 &    53 &   22 &  0.587 & 0.123 &   4.8 &   \\                                        
            &                CH$_3$OH,$7_{3,4}-7_{2,5}-+$ & 251641.76 &  0.14 &  4.56 &  0.40 &   219 &   23 &  1.049 & 0.089 &  11.8 &   \\                                        
            &                CH$_3$OH,$6_{3,3}-6_{2,4}-+$ & 251738.42 &  0.09 &  4.00 &  0.26 &   353 &   24 &  1.530 & 0.085 &  18.0 &   \\                                        
            &                CH$_3$OH,$5_{3,2}-5_{2,3}-+$ & 251812.00 &  0.08 &  4.20 &  0.22 &   423 &   25 &  1.855 & 0.085 &  21.8 &   \\                                        
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251825.85 &       & 13.98 &  1.00 &   289 &   22 &        &       &       & s \\                                        
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251825.85 &  0.02 &  3.00 &  0.06 &  1528 &   22 &  9.259 & 0.136 &  68.1 &   \\                                        
            &                CH$_3$OH,$4_{3,1}-4_{2,2}-+$ & 251866.63 &  0.09 &  4.32 &  0.28 &   353 &   23 &  1.722 & 0.089 &  19.3 &   \\                                        
            &                CH$_3$OH,$5_{3,3}-5_{2,4}+-$ & 251890.90 &       &  4.18 &  0.06 &   352 &   23 &  1.566 & 0.065 &  24.1 & p \\                                        
            &                CH$_3$OH,$6_{3,4}-6_{2,5}+-$ & 251895.73 &       &  4.18 &       &   368 &   23 &  1.635 & 0.064 &  25.5 & p \\                                        
            &                CH$_3$OH,$4_{3,2}-4_{2,3}+-$ & 251900.49 &       &  4.18 &       &   369 &   23 &  1.643 & 0.064 &  25.7 & p \\                                        
            &                CH$_3$OH,$3_{3,0}-3_{2,1}-+$ & 251905.81 &       &  4.18 &       &   323 &   23 &  1.438 & 0.065 &  22.1 & p \\                                        
            &                CH$_3$OH,$3_{3,1}-3_{2,2}+-$ & 251917.04 &       &  4.26 &  0.12 &   285 &   23 &  1.297 & 0.071 &  18.3 & p \\                                        
            &                CH$_3$OH,$7_{3,5}-7_{2,6}+-$ & 251923.63 &       &  4.26 &       &   282 &   23 &  1.280 & 0.072 &  17.8 & p \\                                        
            &                CH$_3$OH,$8_{3,6}-8_{2,7}+-$ & 251984.67 &  0.14 &  4.38 &  0.46 &   220 &   23 &  1.061 & 0.089 &  11.9 &   \\                                        
            &                CH$_3$OH,$9_{3,7}-9_{2,8}+-$ & 252090.03 &  0.19 &  4.24 &  0.48 &   171 &   25 &  0.745 & 0.089 &   8.4 &   \\                                        
            &              CH$_3$OH,$10_{3,8}-10_{2,9}+-$ & 252252.50 &  0.26 &  4.00 &  0.66 &   124 &   24 &  0.510 & 0.084 &   6.1 &   \\                                        
            &             CH$_3$OH,$11_{3,9}-11_{2,10}+-$ & 252485.33 &  0.26 &  5.48 &  0.74 &   109 &   19 &  0.634 & 0.092 &   6.9 &   \\                                        
            &              H$_2$CCO,$13_{1,13}-12_{1,12}$ & 260192.03 &  0.45 &  4.20 &  1.04 &    77 &   26 &  0.311 & 0.093 &   3.3 &   \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.32 &  0.01 &  3.30 &  0.04 &  2088 &   23 &  7.436 & 0.097 &  76.7 &   \\                                        
            &                                     SiO,6-5 & 260518.63 &  0.35 & 17.90 &  1.12 &   227 &   28 &  4.876 & 0.203 &  24.0 &   \\                                        
            &           CH$_3$OCH$_3$,$6_{3,3}-5_{2,4}$EE & 260758.74 &  0.73 &  7.54 &  2.04 &    79 &   27 &  0.674 & 0.117 &   5.8 &   \\                                        
            &           HCOOCH$_3$,$21_{5,17}-20_{5,16}$A & 261165.06 &  0.17 &  2.46 &  0.52 &   153 &   25 &  0.377 & 0.083 &   4.5 &   \\                                        
G14.63-0.58 &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251825.97 &  0.07 &  3.68 &  0.24 &   329 &   20 &  1.380 & 0.077 &  17.9 &   \\                                        
            &                CH$_3$OH,$4_{3,1}-4_{2,2}-+$ & 251864.38 &  0.63 &  6.48 &  1.70 &    55 &   21 &  0.385 & 0.095 &   4.1 &   \\                                        
            &                CH$_3$OH,$6_{3,4}-6_{2,5}+-$ & 251895.73 &       &  4.64 &       &    46 &   21 &  0.229 & 0.061 &   3.8 & p \\                                        
            &                CH$_3$OH,$4_{3,2}-4_{2,3}+-$ & 251900.49 &       &  4.64 &       &    66 &   21 &  0.326 & 0.061 &   5.3 & p \\                                        
            &                CH$_3$OH,$7_{3,5}-7_{2,6}+-$ & 251923.63 &       &  5.62 &       &    69 &   23 &  0.413 & 0.081 &   5.1 & p \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.30 &  0.04 &  3.04 &  0.10 &   684 &   22 &  2.249 & 0.076 &  29.6 &   \\                                        
            &                                     SiO,6-5 & 260518.52 &  0.28 &  2.12 &  1.02 &    70 &   21 &  1.224 & 0.119 &  10.3 &   \\                                        
            &                                     SiO,6-5 & 260518.52 &       & 17.84 &  2.60 &    57 &   21 &        &       &       & s \\                                        
G16.58-0.08 &                          H$^{13}$CO$^+$,3-2 & 260255.36 &  0.60 &  5.74 &  1.68 &    49 &   19 &  0.292 & 0.092 &   3.2 &   \\                                        
\hline
\end{tabular*}
\begin{tabular*}{\textwidth}{l@{ }l@{ }l@{ }l@{ }r@{ }l@{ }r@{ }r@{ }r@{ }r@{ }r@{ }c}
\hline
       &            & $\nu$ & $\sigma_\nu$\tablenotemark{b} & FWHM         & $\sigma_{\rm FWHM}$\tablenotemark{c}  & $T_{\rm MB}$    & $\sigma_{\rm Tmb}$  & $I_{\rm int}$\tablenotemark{d}    & $\sigma_I$\tablenotemark{d}      &    &   \\
Object & Transition\tablenotemark{a} & (MHz)   & (MHz)   & (km\,s$^{-1}$) & (km\,s$^{-1}$)  & (mK)  & (mK)  & (K\,km\,s$^{-1}$) & (K\,km\,s$^{-1}$) & SNR\tablenotemark{d} & Note\tablenotemark{e}    \\
  (1)  &   (2)      & (3)   & (4)          & (5)          & (6)                  & (7)             & (8)                 &    (9)          & (10)            & (11)  & (12)   \\
\hline \hline
G16.59-0.05 &                CH$_3$OH,$8_{3,5}-8_{2,6}-+$ & 251517.23 &  0.20 &  5.36 &  0.56 &   153 &   19 &  0.876 & 0.086 &  10.2 &   \\                                        
            &                   c-HCCCH,$6_{2,5}-5_{1,4}$ & 251526.80 &  0.50 &  4.78 &  1.80 &    54 &   19 &  0.318 & 0.082 &   3.9 &   \\                                        
            &       CH$_3$OCH$_3$,$10_{2,9}-9_{1,8}$(E+A) & 251587.28 &  0.45 &  4.16 &  1.84 &    64 &   19 &  0.308 & 0.078 &   3.9 &   \\                                        
            &                CH$_3$OH,$7_{3,4}-7_{2,5}-+$ & 251641.63 &  0.18 &  4.54 &  0.50 &   148 &   20 &  0.711 & 0.082 &   8.7 &   \\                                        
            &                CH$_3$OH,$6_{3,3}-6_{2,4}-+$ & 251738.14 &  0.19 &  5.48 &  0.52 &   163 &   20 &  0.961 & 0.086 &  11.2 &   \\                                        
            &                CH$_3$OH,$5_{3,2}-5_{2,3}-+$ & 251811.30 &  0.18 &  5.36 &  0.54 &   176 &   22 &  1.020 & 0.086 &  11.9 &   \\                                        
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251825.77 &  0.12 &  5.50 &  0.36 &   276 &   22 &  1.703 & 0.089 &  19.1 &   \\                                        
            &                CH$_3$OH,$4_{3,1}-4_{2,2}-+$ & 251866.28 &  0.16 &  4.68 &  0.52 &   175 &   20 &  0.930 & 0.086 &  10.8 &   \\                                        
            &                CH$_3$OH,$5_{3,3}-5_{2,4}+-$ & 251890.90 &       &  4.64 &  0.12 &   190 &   20 &  0.937 & 0.059 &  15.9 & p \\                                        
            &                CH$_3$OH,$6_{3,4}-6_{2,5}+-$ & 251895.73 &       &  4.64 &       &   190 &   20 &  0.936 & 0.058 &  16.1 & p \\                                        
            &                CH$_3$OH,$4_{3,2}-4_{2,3}+-$ & 251900.49 &       &  4.64 &       &   183 &   20 &  0.901 & 0.058 &  15.5 & p \\                                        
            &                CH$_3$OH,$3_{3,0}-3_{2,1}-+$ & 251905.81 &       &  4.64 &       &   166 &   20 &  0.820 & 0.058 &  14.1 & p \\                                        
            &                CH$_3$OH,$3_{3,1}-3_{2,2}+-$ & 251917.04 &       &  5.04 &  0.18 &   173 &   20 &  0.926 & 0.065 &  14.2 & p \\                                        
            &                CH$_3$OH,$7_{3,5}-7_{2,6}+-$ & 251923.63 &       &  5.04 &       &   128 &   20 &  0.687 & 0.062 &  11.1 & p \\                                        
            &                CH$_3$OH,$8_{3,6}-8_{2,7}+-$ & 251984.06 &  0.31 &  5.88 &  0.78 &   110 &   22 &  0.614 & 0.089 &   6.9 &   \\                                        
            &                CH$_3$OH,$9_{3,7}-9_{2,8}+-$ & 252090.25 &  0.32 &  5.94 &  1.10 &   111 &   21 &  0.756 & 0.093 &   8.1 &   \\                                        
            &              CH$_3$OH,$10_{3,8}-10_{2,9}+-$ & 252252.95 &  0.59 &  8.24 &  2.34 &    63 &   20 &  0.601 & 0.102 &   5.9 &   \\                                        
            &             CH$_3$OH,$11_{3,9}-11_{2,10}+-$ & 252485.94 &  0.37 &  7.04 &  1.26 &    88 &   19 &  0.707 & 0.096 &   7.4 &   \\                                        
            &              H$_2$CCO,$13_{1,13}-12_{1,12}$ & 260193.25 &  0.42 &  3.62 &  1.68 &    65 &   22 &  0.286 & 0.084 &   3.4 &   \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.43 &  0.05 &  3.58 &  0.12 &   600 &   22 &  2.275 & 0.084 &  27.1 &   \\                                        
            &                                     SiO,6-5 & 260518.31 &       & 37.10 &  9.32 &    31 &   23 &        &       &       & s \\                                        
            &                                     SiO,6-5 & 260518.31 &  0.39 &  6.82 &  1.40 &    99 &   23 &  1.836 & 0.183 &  10.0 &   \\                                        
            &           CH$_3$OCH$_3$,$6_{3,3}-5_{2,4}$EE & 260761.52 &  0.61 &  5.84 &  1.48 &    63 &   24 &  0.355 & 0.101 &   3.5 &   \\                                        
G16.61-0.24 &                          H$^{13}$CO$^+$,3-2 & 260255.39 &  0.20 &  3.62 &  0.54 &   129 &   21 &  0.433 & 0.085 &   5.1 &   \\                                        
G17.96+0.08 &                          H$^{13}$CO$^+$,3-2 & 260255.34 &  0.21 &  2.62 &  0.52 &   103 &   21 &  0.306 & 0.077 &   4.0 &   \\                                        
G18.67+0.03 &                          H$^{13}$CO$^+$,3-2 & 260255.34 &  0.25 &  3.58 &  0.78 &   106 &   22 &  0.420 & 0.078 &   5.4 &   \\                                        
G18.89-0.47 &                CH$_3$OH,$5_{3,2}-5_{2,3}-+$ & 251810.04 &  0.48 &  5.50 &  1.38 &    51 &   16 &  0.318 & 0.081 &   3.9 &   \\                                        
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251826.04 &  0.73 & 11.24 &  2.26 &    48 &   16 &  0.534 & 0.109 &   4.9 &   \\                                        
            &                CH$_3$OH,$4_{3,1}-4_{2,2}-+$ & 251866.74 &  0.33 &  4.08 &  0.66 &    69 &   17 &  0.234 & 0.074 &   3.2 &   \\                                        
            &                CH$_3$OH,$6_{3,4}-6_{2,5}+-$ & 251895.73 &       &  3.58 &       &    53 &   18 &  0.202 & 0.045 &   4.5 & p \\                                        
            &                CH$_3$OH,$3_{3,0}-3_{2,1}-+$ & 251905.81 &       &  3.58 &       &    45 &   18 &  0.171 & 0.045 &   3.8 & p \\                                        
            &                CH$_3$OH,$9_{3,7}-9_{2,8}+-$ & 252092.37 &  0.22 &  2.36 &  0.72 &    85 &   19 &  0.229 & 0.062 &   3.7 &   \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.23 &  0.06 &  4.00 &  0.18 &   365 &   17 &  1.550 & 0.079 &  19.6 &   \\                                        
            &                                     SiO,6-5 & 260517.33 &  0.43 &  5.84 &  1.22 &    69 &   19 &  0.457 & 0.086 &   5.3 &   \\                                        
G19.01-0.03 &                CH$_3$OH,$8_{3,5}-8_{2,6}-+$ & 251518.08 &  0.67 &  6.22 &  2.38 &    40 &   15 &  0.338 & 0.058 &   5.8 &   \\                                        
            &                CH$_3$OH,$5_{3,2}-5_{2,3}-+$ & 251812.16 &  0.26 &  3.00 &  0.64 &    53 &   13 &  0.159 & 0.044 &   3.6 &   \\                                        
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251828.49 &  0.86 & 14.24 &  4.62 &    41 &   12 &  0.598 & 0.081 &   7.4 &   \\                                        
            &                CH$_3$OH,$4_{3,1}-4_{2,2}-+$ & 251866.31 &  0.56 &  6.40 &  1.92 &    41 &   13 &  0.288 & 0.058 &   5.0 &   \\                                        
            &                CH$_3$OH,$5_{3,3}-5_{2,4}+-$ & 251890.90 &       &  4.76 &       &    50 &   13 &  0.255 & 0.039 &   6.5 & p \\                                        
            &                CH$_3$OH,$6_{3,4}-6_{2,5}+-$ & 251895.73 &       &  4.76 &       &    41 &   13 &  0.207 & 0.039 &   5.3 & p \\                                        
            &                CH$_3$OH,$4_{3,2}-4_{2,3}+-$ & 251900.49 &       &  4.76 &       &    50 &   13 &  0.256 & 0.039 &   6.6 & p \\                                        
            &                CH$_3$OH,$3_{3,0}-3_{2,1}-+$ & 251905.81 &       &  4.76 &       &    36 &   13 &  0.181 & 0.039 &   4.6 & p \\                                        
            &                CH$_3$OH,$3_{3,1}-3_{2,2}+-$ & 251917.04 &       &  4.94 &  0.56 &    37 &   13 &  0.196 & 0.041 &   4.8 & p \\                                        
            &                CH$_3$OH,$7_{3,5}-7_{2,6}+-$ & 251923.63 &       &  4.94 &       &    28 &   13 &  0.146 & 0.040 &   3.6 & p \\                                        
            &                CH$_3$OH,$8_{3,6}-8_{2,7}+-$ & 251983.84 &  0.82 &  8.10 &  2.24 &    32 &   13 &  0.269 & 0.064 &   4.2 &   \\                                        
            &              CH$_3$OH,$10_{3,8}-10_{2,9}+-$ & 252252.58 &  1.44 & 10.54 &  3.42 &    22 &   13 &  0.237 & 0.071 &   3.3 &   \\                                        
            &             CH$_3$OH,$11_{3,9}-11_{2,10}+-$ & 252486.30 &  1.04 &  6.50 &  2.58 &    30 &   12 &  0.220 & 0.060 &   3.7 &   \\                                        
            &              H$_2$CCO,$13_{1,13}-12_{1,12}$ & 260193.08 &  0.56 &  7.66 &  1.26 &    45 &   13 &  0.330 & 0.076 &   4.3 &   \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.33 &       &  5.52 &  0.96 &   191 &   14 &        &       &       & s \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.33 &  0.03 &  1.86 &  0.28 &   392 &   14 &  1.914 & 0.064 &  29.9 &   \\                                        
            &                                     SiO,6-5 & 260523.99 &  1.21 & 18.72 &  3.10 &    41 &   16 &  0.785 & 0.113 &   6.9 &   \\                                        
G19.36-0.03 &                CH$_3$OH,$8_{3,5}-8_{2,6}-+$ & 251517.25 &  0.41 &  4.36 &  1.30 &    66 &   21 &  0.349 & 0.076 &   4.6 &   \\                                        
            &                CH$_3$OH,$7_{3,4}-7_{2,5}-+$ & 251642.11 &  0.30 &  4.36 &  0.84 &    86 &   20 &  0.369 & 0.076 &   4.9 &   \\                                        
            &                CH$_3$OH,$6_{3,3}-6_{2,4}-+$ & 251738.64 &  0.41 &  4.40 &  1.06 &    65 &   19 &  0.285 & 0.076 &   3.7 &   \\                                        
            &                CH$_3$OH,$5_{3,2}-5_{2,3}-+$ & 251812.74 &  0.49 &  6.24 &  1.12 &    69 &   20 &  0.451 & 0.086 &   5.2 &   \\                                        
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251826.06 &  0.23 &  5.78 &  0.82 &   141 &   21 &  0.926 & 0.082 &  11.3 &   \\                                        
            &                CH$_3$OH,$4_{3,1}-4_{2,2}-+$ & 251866.59 &  0.21 &  2.18 &  0.48 &    93 &   20 &  0.197 & 0.060 &   3.3 &   \\                                        
            &                CH$_3$OH,$5_{3,3}-5_{2,4}+-$ & 251890.90 &       &  4.76 &       &    54 &   21 &  0.271 & 0.063 &   4.3 & p \\                                        
            &                CH$_3$OH,$6_{3,4}-6_{2,5}+-$ & 251895.73 &       &  4.76 &       &    74 &   21 &  0.374 & 0.064 &   5.8 & p \\                                        
            &                CH$_3$OH,$4_{3,2}-4_{2,3}+-$ & 251900.49 &       &  4.76 &       &    74 &   21 &  0.373 & 0.064 &   5.8 & p \\                                        
\hline
\end{tabular*}
\begin{tabular*}{\textwidth}{l@{ }l@{ }l@{ }l@{ }r@{ }l@{ }r@{ }r@{ }r@{ }r@{ }r@{ }c}
\hline
       &            & $\nu$ & $\sigma_\nu$\tablenotemark{b} & FWHM         & $\sigma_{\rm FWHM}$\tablenotemark{c}  & $T_{\rm MB}$    & $\sigma_{\rm Tmb}$  & $I_{\rm int}$\tablenotemark{d}    & $\sigma_I$\tablenotemark{d}      &    &   \\
Object & Transition\tablenotemark{a} & (MHz)   & (MHz)   & (km\,s$^{-1}$) & (km\,s$^{-1}$)  & (mK)  & (mK)  & (K\,km\,s$^{-1}$) & (K\,km\,s$^{-1}$) & SNR\tablenotemark{d} & Note\tablenotemark{e}    \\
  (1)  &   (2)      & (3)   & (4)          & (5)          & (6)                  & (7)             & (8)                 &    (9)          & (10)            & (11)  & (12)   \\
\hline \hline
            &                CH$_3$OH,$3_{3,0}-3_{2,1}-+$ & 251905.81 &       &  4.76 &       &    52 &   21 &  0.264 & 0.063 &   4.2 & p \\                                        
            &                CH$_3$OH,$3_{3,1}-3_{2,2}+-$ & 251917.04 &       &  3.42 &  0.36 &    66 &   21 &  0.240 & 0.058 &   4.1 & p \\                                        
            &                CH$_3$OH,$7_{3,5}-7_{2,6}+-$ & 251923.63 &       &  3.42 &       &    85 &   21 &  0.311 & 0.058 &   5.4 & p \\                                        
            &                CH$_3$OH,$8_{3,6}-8_{2,7}+-$ & 251984.77 &  0.49 &  3.78 &  2.28 &    49 &   20 &  0.226 & 0.072 &   3.1 &   \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.32 &       &  7.20 &  1.86 &    90 &   21 &        &       &       & s \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.32 &  0.04 &  2.50 &  0.22 &   468 &   21 &  1.999 & 0.083 &  24.1 &   \\                                        
            &                                     SiO,6-5 & 260518.31 &  1.01 & 13.70 &  3.84 &    47 &   19 &  0.730 & 0.127 &   5.7 &   \\                                        
G19.61-0.12 &                          H$^{13}$CO$^+$,3-2 & 260255.35 &  0.17 &  4.24 &  0.54 &   211 &   26 &  1.052 & 0.092 &  11.4 &   \\                                        
G19.61-0.14 &                          H$^{13}$CO$^+$,3-2 & 260255.39 &  0.18 &  5.04 &  0.46 &   135 &   17 &  0.647 & 0.069 &   9.4 &   \\                                        
            &                                     SiO,6-5 & 260518.11 &  0.81 &  5.64 &  2.44 &    39 &   17 &  0.241 & 0.071 &   3.4 &   \\                                        
G19.88-0.53 &                CH$_3$OH,$8_{3,5}-8_{2,6}-+$ & 251517.24 &  0.24 &  4.82 &  0.72 &   113 &   19 &  0.635 & 0.071 &   8.9 &   \\                                        
            &                   c-HCCCH,$6_{2,5}-5_{1,4}$ & 251526.35 &  0.62 &  4.14 &  1.30 &    52 &   20 &  0.302 & 0.071 &   4.3 &   \\                                        
            &       CH$_3$OCH$_3$,$10_{2,9}-9_{1,8}$(E+A) & 251581.29 &  0.48 &  4.86 &  1.78 &    67 &   19 &  0.375 & 0.071 &   5.3 &   \\                                        
            &                CH$_3$OH,$7_{3,4}-7_{2,5}-+$ & 251641.71 &  0.20 &  5.68 &  0.64 &   135 &   17 &  0.854 & 0.078 &  10.9 &   \\                                        
            &                CH$_3$OH,$6_{3,3}-6_{2,4}-+$ & 251738.46 &  0.16 &  5.22 &  0.46 &   162 &   17 &  0.926 & 0.074 &  12.5 &   \\                                        
            &                CH$_3$OH,$5_{3,2}-5_{2,3}-+$ & 251812.11 &  0.19 &  7.28 &  0.78 &   160 &   17 &  1.084 & 0.068 &  15.9 &   \\                                        
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251825.63 &  0.04 &  3.24 &  0.22 &   432 &   17 &  4.173 & 0.098 &  42.6 &   \\                                        
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251825.63 &       & 11.04 &  1.00 &   207 &   17 &        &       &       & s \\                                        
            &                CH$_3$OH,$4_{3,1}-4_{2,2}-+$ & 251866.67 &  0.15 &  4.96 &  0.42 &   183 &   19 &  0.975 & 0.074 &  13.2 &   \\                                        
            &                CH$_3$OH,$5_{3,3}-5_{2,4}+-$ & 251890.90 &       &  4.08 &  0.10 &   190 &   21 &  0.824 & 0.057 &  14.5 & p \\                                        
            &                CH$_3$OH,$6_{3,4}-6_{2,5}+-$ & 251895.73 &       &  4.08 &       &   193 &   21 &  0.838 & 0.056 &  15.0 & p \\                                        
            &                CH$_3$OH,$4_{3,2}-4_{2,3}+-$ & 251900.49 &       &  4.08 &       &   177 &   21 &  0.772 & 0.056 &  13.8 & p \\                                        
            &                CH$_3$OH,$3_{3,0}-3_{2,1}-+$ & 251905.81 &       &  4.08 &       &   148 &   21 &  0.643 & 0.057 &  11.3 & p \\                                        
            &                CH$_3$OH,$3_{3,1}-3_{2,2}+-$ & 251917.04 &       &  4.34 &  0.22 &   134 &   21 &  0.616 & 0.064 &   9.6 & p \\                                        
            &                CH$_3$OH,$7_{3,5}-7_{2,6}+-$ & 251923.63 &       &  4.34 &       &   144 &   21 &  0.666 & 0.063 &  10.6 & p \\                                        
            &                CH$_3$OH,$8_{3,6}-8_{2,7}+-$ & 251984.20 &  0.21 &  4.40 &  0.60 &   127 &   20 &  0.587 & 0.071 &   8.3 &   \\                                        
            &                CH$_3$OH,$9_{3,7}-9_{2,8}+-$ & 252088.57 &  0.41 &  6.96 &  1.06 &    73 &   17 &  0.487 & 0.083 &   5.9 &   \\                                        
            &              CH$_3$OH,$10_{3,8}-10_{2,9}+-$ & 252252.17 &  0.50 &  5.20 &  1.60 &    73 &   18 &  0.424 & 0.074 &   5.7 &   \\                                        
            &             CH$_3$OH,$11_{3,9}-11_{2,10}+-$ & 252485.45 &  0.43 &  4.98 &  1.20 &    65 &   18 &  0.349 & 0.074 &   4.7 &   \\                                        
            &              H$_2$CCO,$13_{1,13}-12_{1,12}$ & 260192.14 &  0.26 &  3.24 &  0.62 &    76 &   17 &  0.258 & 0.072 &   3.6 &   \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.35 &  0.02 &  3.40 &  0.06 &  1293 &   19 &  4.841 & 0.080 &  60.5 &   \\                                        
            &                                     SiO,6-5 & 260517.49 &       & 49.64 &  8.74 &    52 &   22 &        &       &       & s \\                                        
            &                                     SiO,6-5 & 260517.49 &  0.24 &  7.66 &  1.00 &   183 &   22 &  3.267 & 0.143 &  22.8 &   \\                                        
G20.24+0.07 &                          H$^{13}$CO$^+$,3-2 & 260255.34 &  0.29 &  3.94 &  0.72 &    96 &   21 &  0.398 & 0.078 &   5.1 &   \\                                        
G21.24+0.19 &                          H$^{13}$CO$^+$,3-2 & 260255.34 &  0.08 &  2.00 &  0.18 &   267 &   21 &  0.626 & 0.063 &   9.9 &   \\                                        
G22.04+0.22 &                CH$_3$OH,$8_{3,5}-8_{2,6}-+$ & 251517.20 &  1.43 & 12.38 &  4.90 &    48 &   16 &  0.562 & 0.108 &   5.2 &   \\                                        
            &                CH$_3$OH,$7_{3,4}-7_{2,5}-+$ & 251641.68 &  0.34 &  4.84 &  0.82 &    76 &   18 &  0.378 & 0.072 &   5.3 &   \\                                        
            &                CH$_3$OH,$6_{3,3}-6_{2,4}-+$ & 251738.67 &  0.56 &  6.70 &  1.42 &    57 &   19 &  0.377 & 0.083 &   4.5 &   \\                                        
            &                CH$_3$OH,$5_{3,2}-5_{2,3}-+$ & 251812.34 &  0.34 &  4.40 &  0.84 &    80 &   20 &  0.361 & 0.068 &   5.3 &   \\                                        
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251826.11 &  0.39 &  5.84 &  1.24 &    82 &   20 &  0.570 & 0.078 &   7.3 &   \\                                        
            &                CH$_3$OH,$4_{3,1}-4_{2,2}-+$ & 251865.87 &  0.60 &  6.32 &  1.94 &    51 &   19 &  0.337 & 0.081 &   4.2 &   \\                                        
            &                CH$_3$OH,$5_{3,3}-5_{2,4}+-$ & 251890.90 &       &  5.96 &       &    72 &   19 &  0.456 & 0.064 &   7.1 & p \\                                        
            &                CH$_3$OH,$6_{3,4}-6_{2,5}+-$ & 251895.73 &       &  5.96 &       &    61 &   19 &  0.388 & 0.067 &   5.8 & p \\                                        
            &                CH$_3$OH,$4_{3,2}-4_{2,3}+-$ & 251900.49 &       &  5.96 &       &    51 &   19 &  0.322 & 0.066 &   4.9 & p \\                                        
            &                CH$_3$OH,$3_{3,0}-3_{2,1}-+$ & 251905.81 &       &  5.96 &       &    65 &   19 &  0.409 & 0.063 &   6.5 & p \\                                        
            &                CH$_3$OH,$3_{3,1}-3_{2,2}+-$ & 251917.04 &       &  5.22 &  0.48 &    46 &   17 &  0.254 & 0.054 &   4.7 & p \\                                        
            &                CH$_3$OH,$7_{3,5}-7_{2,6}+-$ & 251923.63 &       &  5.22 &       &    68 &   17 &  0.379 & 0.056 &   6.8 & p \\                                        
            &                CH$_3$OH,$8_{3,6}-8_{2,7}+-$ & 251984.41 &  0.45 &  6.14 &  0.98 &    59 &   17 &  0.331 & 0.081 &   4.1 &   \\                                        
            &                CH$_3$OH,$9_{3,7}-9_{2,8}+-$ & 252090.99 &  1.20 & 13.88 &  3.26 &    37 &   19 &  0.577 & 0.112 &   5.2 &   \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.33 &  0.04 &  2.52 &  0.12 &   471 &   19 &  1.325 & 0.067 &  19.8 &   \\                                        
            &                                     SiO,6-5 & 260519.03 &  1.80 & 33.12 &  5.06 &    45 &   22 &  1.605 & 0.200 &   8.0 &   \\                                        
G23.01-0.41 &                CH$_3$OH,$8_{3,5}-8_{2,6}-+$ & 251517.79 &  0.43 &  8.74 &  1.18 &   120 &   15 &  1.216 & 0.083 &  14.7 &   \\                                        
            &                CH$_3$OH,$7_{3,4}-7_{2,5}-+$ & 251641.43 &  0.20 &  6.58 &  0.48 &   133 &   16 &  0.899 & 0.071 &  12.7 &   \\                                        
            &                CH$_3$OH,$6_{3,3}-6_{2,4}-+$ & 251738.44 &  0.20 & 13.56 &  2.60 &    58 &   16 &  1.123 & 0.081 &  13.9 &   \\                                        
            &                CH$_3$OH,$6_{3,3}-6_{2,4}-+$ & 251738.44 &       &  3.60 &  0.80 &    88 &   16 &        &       &       & s \\                                        
            &                CH$_3$OH,$5_{3,2}-5_{2,3}-+$ & 251811.57 &  0.25 &  8.66 &  0.94 &   134 &   17 &  1.269 & 0.076 &  16.7 &   \\                                        
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251825.13 &  0.22 &  8.20 &  0.74 &   153 &   18 &  1.429 & 0.078 &  18.3 &   \\                                        
            &                CH$_3$OH,$4_{3,1}-4_{2,2}-+$ & 251867.04 &  0.17 &  5.42 &  0.54 &   161 &   19 &  0.980 & 0.066 &  14.8 &   \\                                        
            &                CH$_3$OH,$5_{3,3}-5_{2,4}+-$ & 251890.90 &       &  7.44 &  0.46 &   118 &   20 &  0.931 & 0.083 &  11.2 & p \\                                        
            &                CH$_3$OH,$6_{3,4}-6_{2,5}+-$ & 251895.73 &       &  7.44 &       &   127 &   20 &  1.003 & 0.097 &  10.3 & p \\                                        
\hline
\end{tabular*}
\end{minipage}
\end{table*}
\begin{table*}
\addtocounter{table}{-1}
\caption{(continued) Line parameters.}
\centering
\begin{minipage}{160mm}
\footnotesize\rm
\begin{tabular*}{\textwidth}{l@{ }l@{ }l@{ }l@{ }r@{ }l@{ }r@{ }r@{ }r@{ }r@{ }r@{ }c}
\hline
       &            & $\nu$ & $\sigma_\nu$\tablenotemark{b} & FWHM         & $\sigma_{\rm FWHM}$\tablenotemark{c}  & $T_{\rm MB}$    & $\sigma_{\rm Tmb}$  & $I_{\rm int}$\tablenotemark{d}    & $\sigma_I$\tablenotemark{d}      &    &   \\
Object & Transition\tablenotemark{a} & (MHz)   & (MHz)   & (km\,s$^{-1}$) & (km\,s$^{-1}$)  & (mK)  & (mK)  & (K\,km\,s$^{-1}$) & (K\,km\,s$^{-1}$) & SNR\tablenotemark{d} & Note\tablenotemark{e}    \\
  (1)  &   (2)      & (3)   & (4)          & (5)          & (6)                  & (7)             & (8)                 &    (9)          & (10)            & (11)  & (12)   \\
\hline \hline
            &                CH$_3$OH,$4_{3,2}-4_{2,3}+-$ & 251900.49 &       &  7.44 &       &   107 &   20 &  0.847 & 0.095 &   8.9 & p \\                                        
            &                CH$_3$OH,$3_{3,0}-3_{2,1}-+$ & 251905.81 &       &  7.44 &       &   137 &   20 &  1.088 & 0.090 &  12.1 & p \\                                        
            &                CH$_3$OH,$3_{3,1}-3_{2,2}+-$ & 251917.04 &       &  8.34 &       &   123 &   20 &  1.095 & 0.082 &  13.4 & p \\                                        
            &                CH$_3$OH,$7_{3,5}-7_{2,6}+-$ & 251923.63 &       &  8.34 &       &   123 &   20 &  1.094 & 0.082 &  13.3 & p \\                                        
            &                CH$_3$OH,$8_{3,6}-8_{2,7}+-$ & 251984.58 &  0.37 &  8.70 &  1.22 &    98 &   19 &  0.896 & 0.081 &  11.1 &   \\                                        
            &                CH$_3$OH,$9_{3,7}-9_{2,8}+-$ & 252090.15 &  0.28 &  8.66 &  0.68 &   116 &   17 &  1.021 & 0.081 &  12.6 &   \\                                        
            &              CH$_3$OH,$10_{3,8}-10_{2,9}+-$ & 252252.64 &  0.26 &  7.84 &  0.82 &   115 &   17 &  1.010 & 0.078 &  12.9 &   \\                                        
            &             CH$_3$OH,$11_{3,9}-11_{2,10}+-$ & 252484.88 &  0.34 &  9.34 &  1.10 &    92 &   16 &  0.955 & 0.083 &  11.5 &   \\                                        
            &              H$_2$CCO,$13_{1,13}-12_{1,12}$ & 260192.76 &  1.41 & 13.88 &  6.94 &    39 &   21 &  0.645 & 0.123 &   5.2 &   \\                                        
            &        CH$_3$CH$_2$CN,$29_{6,24}-28_{6,23}$ & 260221.66 &       &  9.26 &  2.10 &    33 &   21 &  0.322 & 0.092 &   3.5 &   \\                                        
            &        CH$_3$CH$_2$CN,$29_{6,23}-28_{6,22}$ & 260229.16 &       &  9.26 &       &    39 &   21 &  0.387 & 0.100 &   3.9 &   \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.40 &  0.04 &  4.38 &  0.12 &   700 &   21 &  3.411 & 0.082 &  41.6 &   \\                                        
            &           HCOOCH$_3$,$21_{8,13}-20_{8,12}$E & 260383.99 &  0.20 &  1.94 &  0.54 &   104 &   21 &  0.321 & 0.063 &   5.1 &   \\                                        
            &                                     SiO,6-5 & 260520.92 &  1.16 & 33.18 &  2.90 &    70 &   21 &  2.453 & 0.187 &  13.1 &   \\                                        
            &           CH$_3$OCH$_3$,$6_{3,3}-5_{2,4}$EE & 260757.72 &  1.25 &  9.56 &  2.38 &    35 &   22 &  0.325 & 0.108 &   3.0 &   \\                                        
            &                            OC$^{34}$S,22-21 & 260986.46 &  0.66 &  4.96 &  1.90 &    48 &   21 &  0.250 & 0.082 &   3.0 &   \\                                        
G23.82+0.38 &                          H$^{13}$CO$^+$,3-2 & 260255.34 &  0.22 &  3.36 &  0.62 &   107 &   20 &  0.404 & 0.070 &   5.8 &   \\                                        
G23.96-0.11 &                CH$_3$OH,$5_{3,2}-5_{2,3}-+$ & 251812.79 &  0.84 &  8.28 &  3.00 &    45 &   19 &  0.293 & 0.091 &   3.2 &   \\                                        
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251825.85 &  0.30 &  5.56 &  0.88 &    93 &   19 &  0.574 & 0.075 &   7.7 &   \\                                        
            &                CH$_3$OH,$4_{3,1}-4_{2,2}-+$ & 251866.81 &  0.35 &  4.10 &  0.78 &    73 &   19 &  0.233 & 0.068 &   3.4 &   \\                                        
            &                CH$_3$OH,$5_{3,3}-5_{2,4}+-$ & 251890.90 &       &  4.70 &  0.44 &    57 &   19 &  0.285 & 0.059 &   4.8 & p \\                                        
            &                CH$_3$OH,$6_{3,4}-6_{2,5}+-$ & 251895.73 &       &  4.70 &       &    39 &   19 &  0.197 & 0.059 &   3.3 & p \\                                        
            &                CH$_3$OH,$4_{3,2}-4_{2,3}+-$ & 251900.49 &       &  4.70 &       &    57 &   19 &  0.285 & 0.060 &   4.8 & p \\                                        
            &                CH$_3$OH,$3_{3,0}-3_{2,1}-+$ & 251905.81 &       &  4.70 &       &    42 &   19 &  0.208 & 0.057 &   3.6 & p \\                                        
            &                CH$_3$OH,$3_{3,1}-3_{2,2}+-$ & 251917.04 &       &  2.76 &  0.48 &    59 &   19 &  0.174 & 0.049 &   3.6 & p \\                                        
            &                                     U252478 & 252477.92 &  0.54 &  3.82 &  1.56 &    53 &   17 &  0.251 & 0.068 &   3.7 &   \\                                        
            &                                     U252557 & 252556.71 &  1.36 &  9.98 &  2.96 &    29 &   17 &  0.296 & 0.096 &   3.1 &   \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260254.96 &  0.10 &  4.24 &  0.30 &   280 &   21 &  1.316 & 0.084 &  15.7 &   \\                                        
            &                                     SiO,6-5 & 260518.63 &  0.52 & 10.76 &  1.54 &    86 &   21 &  0.967 & 0.119 &   8.1 &   \\                                        
G24.00-0.10 &                CH$_3$OH,$6_{3,3}-6_{2,4}-+$ & 251737.70 &  1.01 &  7.70 &  2.40 &    42 &   18 &  0.317 & 0.090 &   3.5 &   \\                                        
            &                CH$_3$OH,$5_{3,2}-5_{2,3}-+$ & 251813.47 &  0.31 &  2.74 &  0.90 &    57 &   17 &  0.184 & 0.058 &   3.2 &   \\                                        
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251825.08 &  0.44 &  3.86 &  1.34 &    85 &   18 &  0.345 & 0.069 &   5.0 &   \\                                        
            &                CH$_3$OH,$4_{3,1}-4_{2,2}-+$ & 251866.61 &  0.82 &  6.40 &  2.64 &    37 &   19 &  0.269 & 0.082 &   3.3 &   \\                                        
            &                CH$_3$OH,$6_{3,4}-6_{2,5}+-$ & 251895.73 &       &  5.26 &       &    45 &   20 &  0.249 & 0.064 &   3.9 & p \\                                        
            &                CH$_3$OH,$4_{3,2}-4_{2,3}+-$ & 251900.49 &       &  5.26 &       &    38 &   20 &  0.210 & 0.062 &   3.4 & p \\                                        
            &                CH$_3$OH,$3_{3,0}-3_{2,1}-+$ & 251905.81 &       &  5.26 &       &    36 &   20 &  0.201 & 0.061 &   3.3 & p \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.47 &  0.15 &  4.16 &  0.38 &   160 &   18 &  0.673 & 0.083 &   8.1 &   \\                                        
G24.11-0.17 &                          H$^{13}$CO$^+$,3-2 & 260255.34 &  0.18 &  2.54 &  0.66 &   136 &   24 &  0.391 & 0.077 &   5.1 &   \\                                        
G24.33+0.14 &                CH$_3$OH,$8_{3,5}-8_{2,6}-+$ & 251516.71 &  0.51 &  6.64 &  1.48 &   109 &   32 &  0.647 & 0.147 &   4.4 &   \\                                        
            &        CH$_3$CH$_2$CN,$28_{5,23}-27_{5,22}$ & 251606.32 &  0.34 &  3.10 &  0.86 &    67 &   20 &  0.256 & 0.067 &   3.8 &   \\                                        
            &                CH$_3$OH,$7_{3,4}-7_{2,5}-+$ & 251640.98 &  0.23 &  4.00 &  0.68 &   116 &   21 &  0.550 & 0.070 &   7.9 &   \\                                        
            &        CH$_3$CH$_2$CN,$28_{4,25}-27_{4,24}$ & 251667.67 &  0.68 &  5.56 &  1.70 &    44 &   20 &  0.241 & 0.080 &   3.0 &   \\                                        
            &                CH$_3$OH,$6_{3,3}-6_{2,4}-+$ & 251738.12 &  0.14 &  3.34 &  0.40 &   153 &   19 &  0.549 & 0.067 &   8.2 &   \\                                        
            &                CH$_3$OH,$5_{3,2}-5_{2,3}-+$ & 251811.76 &  0.23 &  5.56 &  0.74 &   128 &   19 &  0.805 & 0.080 &  10.1 &   \\                                        
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251826.04 &  0.31 &  2.70 &  1.02 &    56 &   18 &  0.980 & 0.099 &   9.9 &   \\                                        
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251826.04 &       & 16.84 &  4.34 &    50 &   18 &        &       &       & s \\                                        
            &                CH$_3$OH,$4_{3,1}-4_{2,2}-+$ & 251866.46 &  0.28 &  6.18 &  0.72 &   108 &   19 &  0.657 & 0.080 &   8.2 &   \\                                        
            &                CH$_3$OH,$5_{3,3}-5_{2,4}+-$ & 251890.90 &       &  4.72 &  0.18 &   126 &   19 &  0.631 & 0.056 &  11.3 & p \\                                        
            &                CH$_3$OH,$6_{3,4}-6_{2,5}+-$ & 251895.73 &       &  4.72 &       &   133 &   19 &  0.665 & 0.055 &  12.1 & p \\                                        
            &                CH$_3$OH,$4_{3,2}-4_{2,3}+-$ & 251900.49 &       &  4.72 &       &   161 &   19 &  0.806 & 0.057 &  14.1 & p \\                                        
            &                CH$_3$OH,$3_{3,0}-3_{2,1}-+$ & 251905.81 &       &  4.72 &       &    95 &   19 &  0.478 & 0.055 &   8.7 & p \\                                        
            &                CH$_3$OH,$3_{3,1}-3_{2,2}+-$ & 251917.04 &       &  4.60 &  0.26 &   108 &   20 &  0.527 & 0.061 &   8.6 & p \\                                        
            &                CH$_3$OH,$7_{3,5}-7_{2,6}+-$ & 251923.63 &       &  4.60 &       &   130 &   20 &  0.638 & 0.064 &  10.0 & p \\                                        
            &                CH$_3$OH,$8_{3,6}-8_{2,7}+-$ & 251984.12 &  0.22 &  4.72 &  0.60 &   115 &   19 &  0.562 & 0.074 &   7.6 &   \\                                        
            &                CH$_3$OH,$9_{3,7}-9_{2,8}+-$ & 252089.08 &  0.36 &  6.90 &  1.12 &    92 &   20 &  0.705 & 0.086 &   8.2 &   \\                                        
            &              CH$_3$OH,$10_{3,8}-10_{2,9}+-$ & 252253.11 &  0.63 &  8.02 &  1.98 &    79 &   19 &  0.704 & 0.091 &   7.7 &   \\                                        
            &             CH$_3$OH,$11_{3,9}-11_{2,10}+-$ & 252485.19 &  0.33 &  5.84 &  0.88 &    86 &   18 &  0.541 & 0.080 &   6.8 &   \\                                        
            &           HCOOCH$_3$,$21_{3,18}-20_{3,17}$A & 260255.67 &  0.08 &  2.60 &  0.24 &   468 &   37 &  1.356 & 0.122 &  11.1 & b \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.67 &  0.08 &  2.60 &  0.24 &   468 &   37 &  1.356 & 0.122 &  11.1 & b \\                                        
            &       CH$_3$OCH$_3$,$16_{5,11}-16_{4,12}$EE & 260403.85 &  0.81 &  6.00 &  2.36 &    50 &   20 &  0.394 & 0.094 &   4.2 & b \\                                        
\hline
\end{tabular*}
\end{minipage}
\end{table*}
\begin{table*}
\addtocounter{table}{-1}
\caption{(continued) Line parameters.}
\centering
\begin{minipage}{160mm}
\footnotesize\rm
\begin{tabular*}{\textwidth}{l@{ }l@{ }l@{ }l@{ }r@{ }l@{ }r@{ }r@{ }r@{ }r@{ }r@{ }c}
\hline
       &            & $\nu$ & $\sigma_\nu$\tablenotemark{b} & FWHM         & $\sigma_{\rm FWHM}$\tablenotemark{c}  & $T_{\rm MB}$    & $\sigma_{\rm Tmb}$  & $I_{\rm int}$\tablenotemark{d}    & $\sigma_I$\tablenotemark{d}      &    &   \\
Object & Transition\tablenotemark{a} & (MHz)   & (MHz)   & (km\,s$^{-1}$) & (km\,s$^{-1}$)  & (mK)  & (mK)  & (K\,km\,s$^{-1}$) & (K\,km\,s$^{-1}$) & SNR\tablenotemark{d} & Note\tablenotemark{e}    \\
  (1)  &   (2)      & (3)   & (4)          & (5)          & (6)                  & (7)             & (8)                 &    (9)          & (10)            & (11)  & (12)   \\
\hline \hline
            &           HCOOCH$_3$,$21_{8,14}-20_{8,13}$E & 260403.85 &  0.81 &  6.00 &  2.38 &    50 &   20 &  0.394 & 0.094 &   4.2 & b \\                                        
            &                                     SiO,6-5 & 260518.07 &  1.37 & 27.16 &  4.58 &    51 &   20 &  1.427 & 0.181 &   7.9 &   \\                                        
            &           HCOOCH$_3$,$21_{5,17}-20_{5,16}$E & 261144.25 &  0.43 &  3.00 &  1.12 &    61 &   23 &  0.233 & 0.075 &   3.1 & b \\                                        
            &      CH$_3$OCH$_3$, $17_{5,13}-17_{4,14}$EE & 261144.25 &  0.43 &  3.00 &  1.12 &    61 &   23 &  0.233 & 0.075 &   3.1 & b \\                                        
            &                              HN$^{13}$C,3-2 & 261263.39 &  0.10 &  2.72 &  0.28 &   253 &   23 &  0.821 & 0.071 &  11.6 &   \\                                        
G24.63+0.15 &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251826.44 &  1.03 & 10.52 &  3.66 &    37 &   18 &  0.418 & 0.109 &   3.8 &   \\                                        
            &                CH$_3$OH,$5_{3,3}-5_{2,4}+-$ & 251890.90 &       &  3.58 &       &    46 &   21 &  0.176 & 0.052 &   3.4 & p \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.32 &  0.14 &  3.54 &  0.44 &   183 &   20 &  0.781 & 0.077 &  10.1 &   \\                                        
            &                                     SiO,6-5 & 260519.14 &  2.21 & 17.72 &  6.26 &    30 &   23 &  0.558 & 0.152 &   3.7 &   \\                                        
G24.94+0.07 &                CH$_3$OH,$5_{3,2}-5_{2,3}-+$ & 251809.65 &  0.88 & 10.02 &  3.80 &    48 &   21 &  0.581 & 0.113 &   5.1 &   \\                                        
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251825.80 &  0.78 &  6.88 &  2.00 &    47 &   21 &  0.367 & 0.096 &   3.8 &   \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.33 &  0.18 &  4.22 &  0.48 &   170 &   23 &  0.747 & 0.089 &   8.4 &   \\                                        
G25.38-0.15 &                CH$_3$OH,$6_{3,3}-6_{2,4}-+$ & 251738.87 &  0.33 &  2.46 &  1.00 &    58 &   18 &  0.178 & 0.055 &   3.2 &   \\                                        
            &                CH$_3$OH,$5_{3,2}-5_{2,3}-+$ & 251813.72 &  0.80 &  7.06 &  1.84 &    43 &   18 &  0.361 & 0.081 &   4.5 &   \\                                        
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251825.86 &  0.22 &  5.04 &  0.62 &   125 &   18 &  0.699 & 0.072 &   9.7 &   \\                                        
            &                CH$_3$OH,$4_{3,1}-4_{2,2}-+$ & 251867.04 &  0.42 &  4.38 &  0.96 &    57 &   18 &  0.219 & 0.069 &   3.2 &   \\                                        
            &                CH$_3$OH,$5_{3,3}-5_{2,4}+-$ & 251890.90 &       &  3.94 &  0.20 &    84 &   17 &  0.350 & 0.047 &   7.4 & p \\                                        
            &                CH$_3$OH,$6_{3,4}-6_{2,5}+-$ & 251895.73 &       &  3.94 &       &    56 &   17 &  0.234 & 0.045 &   5.2 & p \\                                        
            &                CH$_3$OH,$4_{3,2}-4_{2,3}+-$ & 251900.49 &       &  3.94 &       &    97 &   17 &  0.407 & 0.045 &   9.0 & p \\                                        
            &                CH$_3$OH,$3_{3,0}-3_{2,1}-+$ & 251905.81 &       &  3.94 &       &    71 &   17 &  0.298 & 0.045 &   6.6 & p \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.29 &  0.06 &  3.30 &  0.16 &   382 &   20 &  1.340 & 0.070 &  19.1 &   \\                                        
            &                                     SiO,6-5 & 260518.21 &       & 71.60 & 13.38 &    22 &   22 &        &       &       & s \\                                        
            &                                     SiO,6-5 & 260518.21 &  0.33 &  5.40 &  1.04 &   100 &   22 &  2.155 & 0.212 &  10.2 &   \\                                        
G28.28-0.36 &                          H$^{13}$CO$^+$,3-2 & 260255.34 &  0.20 &  2.12 &  0.64 &   164 &   31 &  0.385 & 0.092 &   4.2 &   \\                                        
G28.83-0.25 &                          H$^{13}$CO$^+$,3-2 & 260255.32 &  0.10 &  3.38 &  0.30 &   320 &   28 &  1.197 & 0.112 &  10.7 &   \\                                        
G28.85-0.23 &                          H$^{13}$CO$^+$,3-2 & 260255.41 &  0.22 &  2.40 &  0.58 &   109 &   24 &  0.289 & 0.075 &   3.9 &   \\                                        
G34.26+0.15 &                CH$_3$OH,$7_{3,4}-7_{2,5}-+$ & 251642.27 &  0.24 &  3.82 &  0.82 &   118 &   22 &  0.505 & 0.072 &   7.0 &   \\                                        
            &                CH$_3$OH,$6_{3,3}-6_{2,4}-+$ & 251737.93 &  0.19 &  3.62 &  0.70 &   137 &   21 &  0.638 & 0.076 &   8.4 &   \\                                        
            &                CH$_3$OH,$5_{3,2}-5_{2,3}-+$ & 251811.59 &  0.38 &  9.18 &  1.72 &   114 &   22 &  1.345 & 0.105 &  12.8 &   \\                                        
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251825.47 &  0.06 &  3.56 &  0.32 &   405 &   22 &  3.211 & 0.105 &  30.6 &   \\                                        
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251825.47 &       & 11.48 &  2.00 &   137 &   22 &        &       &       & s \\                                        
            &                CH$_3$OH,$4_{3,1}-4_{2,2}-+$ & 251866.49 &  0.19 &  5.10 &  0.76 &   155 &   21 &  0.932 & 0.083 &  11.2 &   \\                                        
            &                CH$_3$OH,$5_{3,3}-5_{2,4}+-$ & 251890.90 &       &  4.50 &  0.14 &   155 &   20 &  0.739 & 0.060 &  12.3 & p \\                                        
            &                CH$_3$OH,$6_{3,4}-6_{2,5}+-$ & 251895.73 &       &  4.50 &       &   131 &   20 &  0.625 & 0.059 &  10.6 & p \\                                        
            &                CH$_3$OH,$4_{3,2}-4_{2,3}+-$ & 251900.49 &       &  4.50 &       &   185 &   20 &  0.885 & 0.060 &  14.8 & p \\                                        
            &                CH$_3$OH,$3_{3,0}-3_{2,1}-+$ & 251905.81 &       &  4.50 &       &   129 &   20 &  0.619 & 0.058 &  10.7 & p \\                                        
            &                CH$_3$OH,$3_{3,1}-3_{2,2}+-$ & 251917.04 &       &  5.36 &  0.24 &   146 &   19 &  0.833 & 0.065 &  12.8 & p \\                                        
            &                CH$_3$OH,$7_{3,5}-7_{2,6}+-$ & 251923.63 &       &  5.36 &       &   115 &   19 &  0.656 & 0.062 &  10.6 & p \\                                        
            &                CH$_3$OH,$8_{3,6}-8_{2,7}+-$ & 251984.96 &  0.40 &  3.12 &  1.58 &    58 &   19 &  0.239 & 0.068 &   3.5 &   \\                                        
            &              CH$_3$OH,$10_{3,8}-10_{2,9}+-$ & 252252.64 &  0.24 &  1.94 &  0.86 &    79 &   21 &  0.191 & 0.059 &   3.2 &   \\                                        
            &              H$_2$CCO,$13_{1,13}-12_{1,12}$ & 260192.36 &  0.42 &  3.50 &  0.98 &    62 &   21 &  0.264 & 0.080 &   3.3 &   \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.37 &  0.02 &  3.72 &  0.06 &  1374 &   25 &  5.598 & 0.084 &  66.6 &   \\                                        
            &                                     SiO,6-5 & 260517.01 &  0.13 &  5.92 &  0.62 &   261 &   21 &  4.288 & 0.180 &  23.8 &   \\                                        
            &                                     SiO,6-5 & 260517.01 &       & 42.96 &  7.78 &    67 &   21 &        &       &       & s \\                                        
            &                                     U260865 & 260864.39 &  0.37 &  3.84 &  0.78 &    77 &   22 &  0.292 & 0.080 &   3.6 &   \\                                        
G34.28+0.18 &                          H$^{13}$CO$^+$,3-2 & 260255.34 &  0.07 &  2.50 &  0.24 &   367 &   26 &  1.029 & 0.081 &  12.7 &   \\                                        
            &                                     SiO,6-5 & 260517.25 &  0.90 & 14.38 &  2.98 &    72 &   27 &  1.113 & 0.165 &   6.7 &   \\                                        
G34.39+0.22 &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251825.76 &  0.23 &  5.02 &  0.70 &   122 &   20 &  0.693 & 0.081 &   8.6 &   \\                                        
            &                CH$_3$OH,$5_{3,3}-5_{2,4}+-$ & 251890.90 &       &  5.86 &  0.98 &    45 &   24 &  0.279 & 0.085 &   3.3 & p \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.34 &  0.05 &  3.16 &  0.14 &   572 &   23 &  1.960 & 0.078 &  25.1 &   \\                                        
            &                                     SiO,6-5 & 260519.72 &  0.32 &  7.62 &  0.98 &   134 &   24 &  1.119 & 0.104 &  10.8 &   \\                                        
G34.41+0.24 &        CH$_3$CH$_2$CN,$28_{5,24}-27_{5,23}$ & 251503.22 &  0.71 &  8.04 &  2.04 &    62 &   24 &  0.542 & 0.105 &   5.2 &   \\                                        
            &                CH$_3$OH,$8_{3,5}-8_{2,6}-+$ & 251516.98 &  0.15 &  6.70 &  0.44 &   275 &   23 &  2.093 & 0.098 &  21.4 &   \\                                        
            &                   c-HCCCH,$6_{2,5}-5_{1,4}$ & 251526.45 &  0.86 &  6.54 &  2.50 &    53 &   23 &  0.857 & 0.098 &   8.7 &   \\                                        
            &       CH$_3$OCH$_3$,$10_{2,9}-9_{1,8}$(E+A) & 251583.89 &  0.34 &  6.62 &  0.80 &   114 &   23 &  0.768 & 0.095 &   8.1 &   \\                                        
            &        CH$_3$CH$_2$CN,$28_{5,23}-27_{5,22}$ & 251605.76 &  0.80 &  7.88 &  2.60 &    53 &   23 &  0.455 & 0.101 &   4.5 &   \\                                        
            &                CH$_3$OH,$7_{3,4}-7_{2,5}-+$ & 251641.84 &  0.13 &  6.06 &  0.40 &   271 &   22 &  1.790 & 0.095 &  18.8 &   \\                                        
            &        CH$_3$CH$_2$CN,$28_{4,25}-27_{4,24}$ & 251667.56 &  1.27 &  8.66 &  2.86 &    38 &   23 &  0.365 & 0.108 &   3.4 &   \\                                        
            &                CH$_3$OH,$6_{3,3}-6_{2,4}-+$ & 251738.18 &  0.10 &  5.90 &  0.28 &   343 &   21 &  2.193 & 0.091 &  24.1 &   \\                                        
            &                CH$_3$OH,$5_{3,2}-5_{2,3}-+$ & 251811.82 &  0.09 &  5.74 &  0.28 &   388 &   23 &  2.475 & 0.091 &  27.2 &   \\                                        
\hline
\end{tabular*}
\end{minipage}
\end{table*}
\begin{table*}
\addtocounter{table}{-1}
\caption{(continued) Line parameters.}
\centering
\begin{minipage}{160mm}
\footnotesize\rm
\begin{tabular*}{\textwidth}{l@{ }l@{ }l@{ }l@{ }r@{ }l@{ }r@{ }r@{ }r@{ }r@{ }r@{ }c}
\hline
       &            & $\nu$ & $\sigma_\nu$\tablenotemark{b} & FWHM         & $\sigma_{\rm FWHM}$\tablenotemark{c}  & $T_{\rm MB}$    & $\sigma_{\rm Tmb}$  & $I_{\rm int}$\tablenotemark{d}    & $\sigma_I$\tablenotemark{d}      &    &   \\
Object & Transition\tablenotemark{a} & (MHz)   & (MHz)   & (km\,s$^{-1}$) & (km\,s$^{-1}$)  & (mK)  & (mK)  & (K\,km\,s$^{-1}$) & (K\,km\,s$^{-1}$) & SNR\tablenotemark{d} & Note\tablenotemark{e}    \\
  (1)  &   (2)      & (3)   & (4)          & (5)          & (6)                  & (7)             & (8)                 &    (9)          & (10)            & (11)  & (12)   \\
\hline \hline
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251825.64 &  0.09 &  7.50 &  0.28 &   489 &   24 &  4.064 & 0.101 &  40.2 &   \\                                        
            &                CH$_3$OH,$4_{3,1}-4_{2,2}-+$ & 251866.49 &  0.09 &  5.04 &  0.26 &   405 &   25 &  2.163 & 0.088 &  24.6 &   \\                                        
            &                CH$_3$OH,$5_{3,3}-5_{2,4}+-$ & 251890.90 &       &  5.08 &  0.12 &   355 &   25 &  1.921 & 0.080 &  24.0 & p \\                                        
            &                CH$_3$OH,$6_{3,4}-6_{2,5}+-$ & 251895.73 &       &  5.08 &       &   338 &   25 &  1.829 & 0.079 &  23.2 & p \\                                        
            &                CH$_3$OH,$4_{3,2}-4_{2,3}+-$ & 251900.49 &       &  5.08 &       &   371 &   25 &  2.006 & 0.078 &  25.7 & p \\                                        
            &                CH$_3$OH,$3_{3,0}-3_{2,1}-+$ & 251905.81 &       &  5.08 &       &   334 &   25 &  1.804 & 0.080 &  22.6 & p \\                                        
            &                CH$_3$OH,$3_{3,1}-3_{2,2}+-$ & 251917.04 &       &  5.82 &  0.14 &   280 &   24 &  1.735 & 0.082 &  21.2 & p \\                                        
            &                CH$_3$OH,$7_{3,5}-7_{2,6}+-$ & 251923.63 &       &  5.82 &       &   303 &   24 &  1.877 & 0.082 &  22.9 & p \\                                        
            &                CH$_3$OH,$8_{3,6}-8_{2,7}+-$ & 251984.57 &  0.13 &  6.20 &  0.42 &   269 &   22 &  1.822 & 0.095 &  19.2 &   \\                                        
            &                CH$_3$OH,$9_{3,7}-9_{2,8}+-$ & 252090.17 &  0.17 &  7.66 &  0.52 &   218 &   21 &  1.838 & 0.104 &  17.7 &   \\                                        
            &              CH$_3$OH,$10_{3,8}-10_{2,9}+-$ & 252252.64 &  0.20 &  7.96 &  0.58 &   204 &   23 &  1.715 & 0.104 &  16.5 &   \\                                        
            &             CH$_3$OH,$11_{3,9}-11_{2,10}+-$ & 252485.23 &  0.19 &  7.00 &  0.50 &   196 &   22 &  1.435 & 0.098 &  14.6 &   \\                                        
            &              H$_2$CCO,$13_{1,13}-12_{1,12}$ & 260191.54 &  0.38 &  5.34 &  0.96 &    85 &   21 &  0.490 & 0.110 &   4.5 &   \\                                        
            &        CH$_3$CH$_2$CN,$29_{6,24}-28_{6,23}$ & 260221.66 &       &  8.04 &  0.90 &    49 &   21 &  0.423 & 0.080 &   5.3 &   \\                                        
            &        CH$_3$CH$_2$CN,$29_{6,23}-28_{6,22}$ & 260229.16 &       &  8.04 &       &    39 &   21 &  0.333 & 0.082 &   4.1 &   \\                                        
            &           HCOOCH$_3$,$21_{3,18}-20_{3,17}$E & 260244.50 &       & 10.08 &  4.80 &    40 &   21 &  2.152 & 0.140 &  15.4 &   \\                                        
            &           HCOOCH$_3$,$21_{3,18}-20_{3,17}$A & 260255.43 &  0.03 &  3.54 &  0.08 &   886 &   21 &  3.507 & 0.096 &  36.5 & b \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.43 &  0.03 &  3.54 &  0.08 &   886 &   21 &  3.507 & 0.096 &  36.5 & b \\                                        
            &       CH$_3$OCH$_3$,$19_{5,15}-19_{4,16}$EE & 260328.23 &  0.70 &  8.86 &  1.86 &    68 &   23 &  0.632 & 0.133 &   4.8 &   \\                                        
            &           HCOOCH$_3$,$21_{8,13}-20_{8,12}$E & 260382.09 &  0.44 &  8.16 &  1.24 &   136 &   25 &  1.093 & 0.129 &   8.5 &   \\                                        
            &           HCOOCH$_3$,$21_{8,14}-20_{8,13}$E & 260403.39 &  0.46 &  7.40 &  1.46 &   102 &   24 &  0.725 & 0.122 &   5.9 &   \\                                        
            &       CH$_3$OCH$_3$,$16_{5,11}-16_{4,12}$EE & 260403.39 &  0.46 &  7.40 &  1.46 &   102 &   24 &  0.725 & 0.122 &   5.9 &   \\                                        
            &                                     SiO,6-5 & 260518.64 &  0.27 &  9.06 &  1.24 &   194 &   30 &  5.548 & 0.209 &  26.5 &   \\                                        
            &                                     SiO,6-5 & 260518.64 &       & 36.46 &  4.32 &   103 &   30 &        &       &       & s \\                                        
            &           CH$_3$OCH$_3$,$6_{3,3}-5_{2,4}$EE & 260757.92 &  0.54 &  7.24 &  1.16 &   100 &   29 &  0.708 & 0.122 &   5.8 &   \\                                        
            &                                     U260865 & 260866.02 &  0.50 &  5.46 &  1.18 &    76 &   25 &  0.390 & 0.110 &   3.5 &   \\                                        
            &           HCOOCH$_3$,$21_{5,17}-20_{5,16}$E & 261147.67 &  0.58 &  8.34 &  1.12 &    87 &   27 &  0.656 & 0.129 &   5.1 &   \\                                        
            &      CH$_3$OCH$_3$, $17_{5,13}-17_{4,14}$EE & 261147.67 &  0.58 &  8.34 &  1.12 &    87 &   27 &  0.656 & 0.129 &   5.1 &   \\                                        
            &           HCOOCH$_3$,$21_{5,17}-20_{5,16}$A & 261165.53 &  0.36 &  3.58 &  1.24 &   101 &   27 &  0.467 & 0.096 &   4.9 &   \\                                        
G35.03+0.35 &                CH$_3$OH,$7_{3,4}-7_{2,5}-+$ & 251641.66 &  0.46 &  6.50 &  1.08 &    87 &   24 &  0.534 & 0.106 &   5.0 &   \\                                        
            &                CH$_3$OH,$6_{3,3}-6_{2,4}-+$ & 251739.28 &  0.78 & 10.72 &  2.00 &    70 &   26 &  0.756 & 0.129 &   5.9 &   \\                                        
            &                CH$_3$OH,$5_{3,2}-5_{2,3}-+$ & 251812.99 &  1.09 &  9.94 &  3.20 &    61 &   26 &  0.574 & 0.110 &   5.2 &   \\                                        
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251826.06 &  0.09 &  6.18 &  0.28 &   485 &   28 &  3.311 & 0.103 &  32.1 &   \\                                        
            &                CH$_3$OH,$4_{3,1}-4_{2,2}-+$ & 251867.22 &  0.41 &  6.12 &  1.02 &   105 &   27 &  0.661 & 0.103 &   6.4 &   \\                                        
            &                CH$_3$OH,$5_{3,3}-5_{2,4}+-$ & 251890.90 &       &  6.08 &  0.56 &    65 &   27 &  0.424 & 0.093 &   4.6 & p \\                                        
            &                CH$_3$OH,$6_{3,4}-6_{2,5}+-$ & 251895.73 &       &  6.08 &       &    84 &   27 &  0.545 & 0.099 &   5.5 & p \\                                        
            &                CH$_3$OH,$4_{3,2}-4_{2,3}+-$ & 251900.49 &       &  6.08 &       &    92 &   27 &  0.594 & 0.095 &   6.3 & p \\                                        
            &                CH$_3$OH,$3_{3,0}-3_{2,1}-+$ & 251905.81 &       &  6.08 &       &    71 &   27 &  0.462 & 0.091 &   5.1 & p \\                                        
            &                CH$_3$OH,$3_{3,1}-3_{2,2}+-$ & 251917.04 &       &  3.58 &       &    95 &   27 &  0.360 & 0.068 &   5.3 & p \\                                        
            &                CH$_3$OH,$7_{3,5}-7_{2,6}+-$ & 251923.63 &       &  3.58 &       &    94 &   27 &  0.358 & 0.068 &   5.3 & p \\                                        
            &                CH$_3$OH,$8_{3,6}-8_{2,7}+-$ & 251986.91 &  0.56 &  4.98 &  2.12 &    61 &   24 &  0.332 & 0.095 &   3.5 &   \\                                        
            &                CH$_3$OH,$9_{3,7}-9_{2,8}+-$ & 252088.95 &  2.09 & 17.00 &  6.74 &    27 &   21 &  0.520 & 0.155 &   3.4 &   \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.18 &  0.06 &  5.32 &  0.16 &   634 &   25 &  3.596 & 0.109 &  33.0 &   \\                                        
            &                                     SiO,6-5 & 260518.42 &  0.44 &  6.72 &  1.38 &   109 &   29 &  2.220 & 0.241 &   9.2 &   \\                                        
            &                                     SiO,6-5 & 260518.42 &       & 56.54 & 14.90 &    27 &   29 &        &       &       & s \\                                        
G35.04-0.47 &                          H$^{13}$CO$^+$,3-2 & 260255.34 &  0.10 &  1.52 &  0.70 &   185 &   26 &  0.298 & 0.078 &   3.8 &   \\                                        
            &                                     SiO,6-5 & 260515.54 &  0.79 &  7.16 &  1.72 &    56 &   25 &  0.413 & 0.127 &   3.3 &   \\                                        
G35.13-0.74 &                CH$_3$OH,$8_{3,5}-8_{2,6}-+$ & 251517.26 &       &  4.74 &  0.66 &    98 &   26 &  0.494 & 0.096 &   5.1 &   \\                                        
            &                CH$_3$OH,$7_{3,4}-7_{2,5}-+$ & 251640.16 &  0.40 &  6.00 &  1.14 &   100 &   24 &  0.627 & 0.108 &   5.8 &   \\                                        
            &                CH$_3$OH,$6_{3,3}-6_{2,4}-+$ & 251738.27 &  0.21 &  3.46 &  0.62 &   139 &   25 &  0.514 & 0.087 &   5.9 &   \\                                        
            &                CH$_3$OH,$5_{3,2}-5_{2,3}-+$ & 251811.32 &  0.28 &  5.54 &  0.82 &   142 &   27 &  0.859 & 0.104 &   8.3 &   \\                                        
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251825.35 &  0.06 &  4.40 &  0.18 &   596 &   27 &  2.903 & 0.096 &  30.2 &   \\                                        
            &                CH$_3$OH,$4_{3,1}-4_{2,2}-+$ & 251866.73 &  0.27 &  4.50 &  0.74 &   137 &   27 &  0.669 & 0.096 &   7.0 &   \\                                        
            &                CH$_3$OH,$5_{3,3}-5_{2,4}+-$ & 251890.90 &       &  5.22 &  0.30 &   116 &   29 &  0.642 & 0.091 &   7.1 & p \\                                        
            &                CH$_3$OH,$6_{3,4}-6_{2,5}+-$ & 251895.73 &       &  5.22 &       &   137 &   29 &  0.763 & 0.091 &   8.4 & p \\                                        
            &                CH$_3$OH,$4_{3,2}-4_{2,3}+-$ & 251900.49 &       &  5.22 &       &   142 &   29 &  0.787 & 0.091 &   8.6 & p \\                                        
            &                CH$_3$OH,$3_{3,0}-3_{2,1}-+$ & 251905.81 &       &  5.22 &       &   123 &   29 &  0.683 & 0.089 &   7.7 & p \\                                        
            &                CH$_3$OH,$3_{3,1}-3_{2,2}+-$ & 251917.04 &       &  5.78 &  0.44 &   124 &   29 &  0.764 & 0.102 &   7.5 & p \\                                        
            &                CH$_3$OH,$7_{3,5}-7_{2,6}+-$ & 251923.63 &       &  5.78 &       &    72 &   29 &  0.440 & 0.093 &   4.7 & p \\                                        
            &                CH$_3$OH,$8_{3,6}-8_{2,7}+-$ & 251984.89 &  0.72 &  6.76 &  2.10 &    64 &   28 &  0.452 & 0.108 &   4.2 &   \\                                        
\hline
\end{tabular*}
\end{minipage}
\end{table*}
\begin{table*}
\addtocounter{table}{-1}
\caption{(continued) Line parameters.}
\centering
\begin{minipage}{160mm}
\footnotesize\rm
\begin{tabular*}{\textwidth}{l@{ }l@{ }l@{ }l@{ }r@{ }l@{ }r@{ }r@{ }r@{ }r@{ }r@{ }c}
\hline
       &            & $\nu$ & $\sigma_\nu$\tablenotemark{b} & FWHM         & $\sigma_{\rm FWHM}$\tablenotemark{c}  & $T_{\rm MB}$    & $\sigma_{\rm Tmb}$  & $I_{\rm int}$\tablenotemark{d}    & $\sigma_I$\tablenotemark{d}      &    &   \\
Object & Transition\tablenotemark{a} & (MHz)   & (MHz)   & (km\,s$^{-1}$) & (km\,s$^{-1}$)  & (mK)  & (mK)  & (K\,km\,s$^{-1}$) & (K\,km\,s$^{-1}$) & SNR\tablenotemark{d} & Note\tablenotemark{e}    \\
  (1)  &   (2)      & (3)   & (4)          & (5)          & (6)                  & (7)             & (8)                 &    (9)          & (10)            & (11)  & (12)   \\
\hline \hline
            &              CH$_3$OH,$10_{3,8}-10_{2,9}+-$ & 252251.47 &  1.71 & 14.28 &  3.82 &    38 &   23 &  0.544 & 0.153 &   3.6 &   \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.45 &  0.03 &  4.02 &  0.08 &  1094 &   27 &  4.662 & 0.107 &  43.6 & b \\                                        
            &                                     SiO,6-5 & 260518.09 &  0.32 &  4.88 &  0.94 &   106 &   28 &  2.312 & 0.164 &  14.1 &   \\                                        
            &                                     SiO,6-5 & 260518.09 &       & 20.30 &  2.86 &    90 &   28 &        &       &       & s \\                                        
G35.15+0.80 &                          H$^{13}$CO$^+$,3-2 & 260255.34 &  0.16 &  1.82 &  0.44 &   146 &   25 &  0.328 & 0.084 &   3.9 &   \\                                        
G35.20-0.74 &                CH$_3$OH,$8_{3,5}-8_{2,6}-+$ & 251518.47 &  0.20 &  6.88 &  0.66 &   262 &   23 &  1.786 & 0.100 &  17.9 &   \\                                        
            &                   c-HCCCH,$6_{2,5}-5_{1,4}$ & 251526.66 &  0.36 &  5.46 &  1.22 &   106 &   23 &  0.611 & 0.096 &   6.4 &   \\                                        
            &       CH$_3$OCH$_3$,$10_{2,9}-9_{1,8}$(E+A) & 251582.76 &  0.77 & 10.18 &  1.70 &    66 &   24 &  0.665 & 0.133 &   5.0 &   \\                                        
            &                CH$_3$OH,$7_{3,4}-7_{2,5}-+$ & 251643.24 &  0.16 &  6.26 &  0.46 &   257 &   25 &  1.717 & 0.108 &  15.9 &   \\                                        
            &                CH$_3$OH,$6_{3,3}-6_{2,4}-+$ & 251739.31 &  0.14 &  6.26 &  0.38 &   282 &   26 &  1.839 & 0.108 &  17.0 &   \\                                        
            &                CH$_3$OH,$5_{3,2}-5_{2,3}-+$ & 251812.45 &  0.17 &  6.70 &  0.56 &   262 &   26 &  2.144 & 0.112 &  19.1 &   \\                                        
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251825.74 &  0.08 &  7.24 &  0.22 &   592 &   27 &  4.704 & 0.116 &  40.6 &   \\                                        
            &                CH$_3$OH,$4_{3,1}-4_{2,2}-+$ & 251866.91 &  0.14 &  6.50 &  0.38 &   291 &   25 &  1.988 & 0.108 &  18.4 &   \\                                        
            &                CH$_3$OH,$5_{3,3}-5_{2,4}+-$ & 251890.90 &       &  5.44 &  0.16 &   244 &   24 &  1.413 & 0.078 &  18.1 & p \\                                        
            &                CH$_3$OH,$6_{3,4}-6_{2,5}+-$ & 251895.73 &       &  5.44 &       &   288 &   24 &  1.671 & 0.079 &  21.2 & p \\                                        
            &                CH$_3$OH,$4_{3,2}-4_{2,3}+-$ & 251900.49 &       &  5.44 &       &   296 &   24 &  1.715 & 0.079 &  21.7 & p \\                                        
            &                CH$_3$OH,$3_{3,0}-3_{2,1}-+$ & 251905.81 &       &  5.44 &       &   233 &   24 &  1.352 & 0.078 &  17.3 & p \\                                        
            &                CH$_3$OH,$3_{3,1}-3_{2,2}+-$ & 251917.04 &       &  6.58 &  0.24 &   208 &   25 &  1.456 & 0.087 &  16.7 & p \\                                        
            &                CH$_3$OH,$7_{3,5}-7_{2,6}+-$ & 251923.63 &       &  6.58 &       &   232 &   25 &  1.620 & 0.096 &  16.9 & p \\                                        
            &                CH$_3$OH,$8_{3,6}-8_{2,7}+-$ & 251985.97 &  0.15 &  5.66 &  0.38 &   262 &   26 &  1.559 & 0.100 &  15.6 &   \\                                        
            &                CH$_3$OH,$9_{3,7}-9_{2,8}+-$ & 252091.73 &  0.21 &  6.14 &  0.78 &   198 &   26 &  1.410 & 0.108 &  13.1 &   \\                                        
            &              CH$_3$OH,$10_{3,8}-10_{2,9}+-$ & 252254.64 &  0.18 &  5.28 &  0.48 &   199 &   25 &  1.064 & 0.100 &  10.6 &   \\                                        
            &             CH$_3$OH,$11_{3,9}-11_{2,10}+-$ & 252487.06 &  0.17 &  5.62 &  0.44 &   206 &   23 &  1.206 & 0.100 &  12.1 &   \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.16 &  0.03 &  5.16 &  0.08 &  1522 &   29 &  8.499 & 0.124 &  68.5 &   \\                                        
            &           HCOOCH$_3$,$21_{8,13}-20_{8,12}$E & 260384.15 &  0.77 &  6.52 &  1.60 &   129 &   29 &  0.715 & 0.129 &   5.5 &   \\                                        
            &                                     SiO,6-5 & 260517.92 &  0.37 &  8.90 &  1.06 &   154 &   28 &  1.485 & 0.145 &  10.2 &   \\                                        
            &                                     U260865 & 260863.80 &  0.41 &  4.26 &  1.12 &    93 &   27 &  0.422 & 0.105 &   4.0 &   \\                                        
            &           HCOOCH$_3$,$21_{5,17}-20_{5,16}$E & 261150.45 &  0.29 &  3.58 &  1.00 &   124 &   29 &  0.544 & 0.099 &   5.5 &   \\                                        
            &      CH$_3$OCH$_3$, $17_{5,13}-17_{4,14}$EE & 261150.45 &  0.29 &  3.58 &  1.00 &   124 &   29 &  0.544 & 0.099 &   5.5 &   \\                                        
            &           HCOOCH$_3$,$21_{5,17}-20_{5,16}$A & 261166.44 &  0.95 & 10.40 &  2.66 &    63 &   29 &  0.694 & 0.155 &   4.5 &   \\                                        
G35.68-0.18 &                          H$^{13}$CO$^+$,3-2 & 260255.34 &  0.09 &  2.24 &  0.26 &   265 &   23 &  0.632 & 0.082 &   7.7 &   \\                                        
G35.79-0.17 &                CH$_3$OH,$8_{3,5}-8_{2,6}-+$ & 251518.42 &  0.36 &  1.78 &  0.76 &    73 &   27 &  0.270 & 0.071 &   3.8 &   \\                                        
            &                CH$_3$OH,$7_{3,4}-7_{2,5}-+$ & 251641.56 &  0.59 &  5.90 &  1.48 &    71 &   26 &  0.394 & 0.105 &   3.8 &   \\                                        
            &                CH$_3$OH,$6_{3,3}-6_{2,4}-+$ & 251738.35 &  0.61 &  6.18 &  1.32 &    68 &   26 &  0.374 & 0.109 &   3.4 &   \\                                        
            &                CH$_3$OH,$5_{3,2}-5_{2,3}-+$ & 251810.92 &  0.43 &  6.94 &  1.52 &   103 &   26 &  0.773 & 0.113 &   6.8 &   \\                                        
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251825.24 &  0.49 & 11.26 &  1.56 &   113 &   25 &  1.296 & 0.139 &   9.3 &   \\                                        
            &                CH$_3$OH,$4_{3,1}-4_{2,2}-+$ & 251867.73 &  0.54 &  8.22 &  1.84 &    80 &   24 &  0.721 & 0.120 &   6.0 &   \\                                        
            &                CH$_3$OH,$5_{3,3}-5_{2,4}+-$ & 251890.90 &       &  5.46 &  0.44 &    76 &   22 &  0.440 & 0.071 &   6.2 & p \\                                        
            &                CH$_3$OH,$6_{3,4}-6_{2,5}+-$ & 251895.73 &       &  5.46 &       &    86 &   22 &  0.499 & 0.073 &   6.8 & p \\                                        
            &                CH$_3$OH,$4_{3,2}-4_{2,3}+-$ & 251900.49 &       &  5.46 &       &    60 &   22 &  0.351 & 0.073 &   4.8 & p \\                                        
            &                CH$_3$OH,$3_{3,0}-3_{2,1}-+$ & 251905.81 &       &  5.46 &       &    83 &   22 &  0.480 & 0.074 &   6.5 & p \\                                        
            &                CH$_3$OH,$3_{3,1}-3_{2,2}+-$ & 251917.04 &       &  4.98 &  0.48 &    95 &   22 &  0.504 & 0.077 &   6.5 & p \\                                        
            &                CH$_3$OH,$7_{3,5}-7_{2,6}+-$ & 251923.63 &       &  4.98 &       &    49 &   22 &  0.262 & 0.066 &   4.0 & p \\                                        
            &                CH$_3$OH,$8_{3,6}-8_{2,7}+-$ & 251984.15 &  0.41 &  6.26 &  0.90 &   100 &   26 &  0.584 & 0.109 &   5.4 &   \\                                        
            &                CH$_3$OH,$9_{3,7}-9_{2,8}+-$ & 252090.65 &  2.65 & 24.20 &  8.02 &    33 &   26 &  0.788 & 0.195 &   4.0 &   \\                                        
            &              CH$_3$OH,$10_{3,8}-10_{2,9}+-$ & 252251.78 &  0.38 &  2.98 &  1.20 &    75 &   24 &  0.250 & 0.082 &   3.0 &   \\                                        
            &             CH$_3$OH,$11_{3,9}-11_{2,10}+-$ & 252484.04 &  1.33 & 12.00 &  3.60 &    37 &   22 &  0.470 & 0.142 &   3.3 &   \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.53 &  0.12 &  3.68 &  0.36 &   249 &   23 &  1.037 & 0.094 &  11.0 &   \\                                        
            &                                     SiO,6-5 & 260517.94 &  0.39 &  8.96 &  1.30 &   124 &   25 &  1.257 & 0.129 &   9.7 &   \\                                        
G37.48-0.10 &                          H$^{13}$CO$^+$,3-2 & 260255.34 &  0.17 &  2.46 &  0.46 &   180 &   29 &  0.493 & 0.087 &   5.7 &   \\                                        
G39.10+0.49 &                CH$_3$OH,$5_{3,2}-5_{2,3}-+$ & 251811.47 &  1.89 & 11.10 &  4.92 &    30 &   25 &  0.504 & 0.136 &   3.7 &   \\                                        
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251826.42 &  0.68 & 11.66 &  2.00 &    82 &   25 &  1.008 & 0.142 &   7.1 &   \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.26 &  0.22 &  3.68 &  0.74 &   169 &   30 &  0.688 & 0.107 &   6.4 &   \\                                        
            &                                     SiO,6-5 & 260516.18 &  1.20 & 15.80 &  3.26 &    64 &   30 &  1.075 & 0.190 &   5.7 &   \\                                        
G39.39-0.14 &                CH$_3$OH,$5_{3,2}-5_{2,3}-+$ & 251811.89 &  0.41 &  2.98 &  1.36 &    71 &   27 &  0.274 & 0.089 &   3.1 &   \\                                        
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251826.00 &  0.37 &  7.72 &  1.26 &   132 &   27 &  1.137 & 0.130 &   8.7 &   \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.29 &  0.13 &  3.44 &  0.36 &   242 &   27 &  0.920 & 0.106 &   8.7 &   \\                                        
G40.28-0.22 &                CH$_3$OH,$8_{3,5}-8_{2,6}-+$ & 251517.30 &  0.23 &  5.24 &  0.66 &   131 &   20 &  0.767 & 0.086 &   8.9 &   \\                                        
            &                CH$_3$OH,$7_{3,4}-7_{2,5}-+$ & 251641.23 &  0.18 &  4.64 &  0.48 &   161 &   21 &  0.799 & 0.083 &   9.6 &   \\                                        
            &                CH$_3$OH,$6_{3,3}-6_{2,4}-+$ & 251738.18 &  0.20 &  6.04 &  0.56 &   165 &   21 &  1.057 & 0.090 &  11.7 &   \\                                        
\hline
\end{tabular*}
\end{minipage}
\end{table*}
\begin{table*}
\addtocounter{table}{-1}
\caption{(continued) Line parameters.}
\centering
\begin{minipage}{160mm}
\footnotesize\rm
\begin{tabular*}{\textwidth}{l@{ }l@{ }l@{ }l@{ }r@{ }l@{ }r@{ }r@{ }r@{ }r@{ }r@{ }c}
\hline
       &            & $\nu$ & $\sigma_\nu$\tablenotemark{b} & FWHM         & $\sigma_{\rm FWHM}$\tablenotemark{c}  & $T_{\rm MB}$    & $\sigma_{\rm Tmb}$  & $I_{\rm int}$\tablenotemark{d}    & $\sigma_I$\tablenotemark{d}      &    &   \\
Object & Transition\tablenotemark{a} & (MHz)   & (MHz)   & (km\,s$^{-1}$) & (km\,s$^{-1}$)  & (mK)  & (mK)  & (K\,km\,s$^{-1}$) & (K\,km\,s$^{-1}$) & SNR\tablenotemark{d} & Note\tablenotemark{e}    \\
  (1)  &   (2)      & (3)   & (4)          & (5)          & (6)                  & (7)             & (8)                 &    (9)          & (10)            & (11)  & (12)   \\
\hline \hline
            &                CH$_3$OH,$5_{3,2}-5_{2,3}-+$ & 251811.45 &  0.14 &  4.96 &  0.38 &   197 &   19 &  1.022 & 0.086 &  11.9 &   \\                                        
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251825.76 &       &  4.62 &  0.70 &   169 &   19 &        &       &       & s \\                                        
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251825.76 &  0.14 & 18.08 &  3.78 &    68 &   19 &  1.971 & 0.119 &  16.6 &   \\                                        
            &                CH$_3$OH,$4_{3,1}-4_{2,2}-+$ & 251865.97 &  0.17 &  5.36 &  0.54 &   173 &   20 &  1.054 & 0.086 &  12.3 &   \\                                        
            &                CH$_3$OH,$5_{3,3}-5_{2,4}+-$ & 251890.90 &       &  4.82 &  0.12 &   180 &   19 &  0.924 & 0.058 &  15.9 & p \\                                        
            &                CH$_3$OH,$6_{3,4}-6_{2,5}+-$ & 251895.73 &       &  4.82 &       &   182 &   19 &  0.938 & 0.058 &  16.2 & p \\                                        
            &                CH$_3$OH,$4_{3,2}-4_{2,3}+-$ & 251900.49 &       &  4.82 &       &   203 &   19 &  1.042 & 0.058 &  18.0 & p \\                                        
            &                CH$_3$OH,$3_{3,0}-3_{2,1}-+$ & 251905.81 &       &  4.82 &       &   169 &   19 &  0.868 & 0.058 &  15.0 & p \\                                        
            &                CH$_3$OH,$3_{3,1}-3_{2,2}+-$ & 251917.04 &       &  5.28 &  0.20 &   164 &   20 &  0.923 & 0.066 &  14.0 & p \\                                        
            &                CH$_3$OH,$7_{3,5}-7_{2,6}+-$ & 251923.63 &       &  5.28 &       &   133 &   20 &  0.746 & 0.064 &  11.7 & p \\                                        
            &                CH$_3$OH,$8_{3,6}-8_{2,7}+-$ & 251984.32 &  0.31 &  6.84 &  0.86 &   118 &   22 &  0.883 & 0.096 &   9.2 &   \\                                        
            &                CH$_3$OH,$9_{3,7}-9_{2,8}+-$ & 252090.01 &  0.44 &  7.56 &  1.06 &    85 &   22 &  0.664 & 0.099 &   6.7 &   \\                                        
            &              CH$_3$OH,$10_{3,8}-10_{2,9}+-$ & 252252.57 &  0.33 &  4.82 &  1.04 &    90 &   21 &  0.480 & 0.086 &   5.6 &   \\                                        
            &             CH$_3$OH,$11_{3,9}-11_{2,10}+-$ & 252483.92 &  0.29 &  3.70 &  0.70 &    92 &   22 &  0.366 & 0.074 &   4.9 &   \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.43 &  0.04 &  3.84 &  0.10 &   746 &   20 &  3.135 & 0.085 &  36.9 &   \\                                        
            &                                     SiO,6-5 & 260520.15 &  0.55 & 14.42 &  1.56 &   113 &   25 &  1.744 & 0.144 &  12.1 &   \\                                        
G40.28-0.27 &                          H$^{13}$CO$^+$,3-2 & 260255.34 &  0.35 &  2.86 &  1.16 &    96 &   24 &  0.300 & 0.087 &   3.4 &   \\                                        
G40.60-0.72 &                          H$^{13}$CO$^+$,3-2 & 260254.10 &  0.24 &  2.70 &  0.86 &    88 &   18 &  0.305 & 0.064 &   4.8 &   \\                                        
G43.04-0.45 &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251825.20 &  0.41 &  4.74 &  1.48 &    90 &   27 &  0.505 & 0.093 &   5.4 &   \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.38 &  0.10 &  3.54 &  0.28 &   283 &   24 &  1.077 & 0.092 &  11.7 &   \\                                        
            &                                     SiO,6-5 & 260515.13 &  1.35 & 15.44 &  2.90 &    44 &   23 &  0.619 & 0.161 &   3.8 &   \\                                        
G45.47+0.05 &                CH$_3$OH,$6_{3,3}-6_{2,4}-+$ & 251737.57 &  0.34 &  3.70 &  0.76 &    90 &   24 &  0.261 & 0.087 &   3.0 &   \\                                        
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251825.48 &  0.13 &  4.88 &  0.38 &   286 &   26 &  1.551 & 0.096 &  16.2 &   \\                                        
            &                CH$_3$OH,$4_{3,1}-4_{2,2}-+$ & 251865.93 &  0.19 &  1.84 &  0.48 &   128 &   26 &  0.281 & 0.073 &   3.8 &   \\                                        
            &                CH$_3$OH,$5_{3,3}-5_{2,4}+-$ & 251890.90 &       &  5.72 &  0.56 &    51 &   26 &  0.309 & 0.087 &   3.6 & p \\                                        
            &                CH$_3$OH,$6_{3,4}-6_{2,5}+-$ & 251895.73 &       &  5.72 &       &    50 &   26 &  0.301 & 0.090 &   3.3 & p \\                                        
            &                CH$_3$OH,$4_{3,2}-4_{2,3}+-$ & 251900.49 &       &  5.72 &       &    82 &   26 &  0.499 & 0.089 &   5.6 & p \\                                        
            &                CH$_3$OH,$3_{3,0}-3_{2,1}-+$ & 251905.81 &       &  5.72 &       &    78 &   26 &  0.476 & 0.091 &   5.2 & p \\                                        
            &                CH$_3$OH,$3_{3,1}-3_{2,2}+-$ & 251917.04 &       &  5.96 &  0.88 &    68 &   26 &  0.433 & 0.104 &   4.2 & p \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.42 &  0.05 &  4.84 &  0.12 &   695 &   23 &  3.587 & 0.103 &  34.8 &   \\                                        
            &                                     SiO,6-5 & 260518.45 &       & 18.86 &  3.36 &    65 &   25 &        &       &       & s \\                                        
            &                                     SiO,6-5 & 260518.45 &  0.36 &  2.42 &  1.88 &    79 &   25 &  1.434 & 0.146 &   9.8 &   \\                                        
G45.47+0.13 &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251825.63 &  0.09 &  3.74 &  0.28 &   344 &   25 &  1.431 & 0.089 &  16.1 &   \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.50 &  0.10 &  4.14 &  0.28 &   356 &   27 &  1.658 & 0.096 &  17.3 &   \\                                        
G45.80-0.36 &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251825.81 &  0.31 &  4.22 &  1.24 &    74 &   17 &  0.383 & 0.061 &   6.3 &   \\                                        
            &                CH$_3$OH,$5_{3,3}-5_{2,4}+-$ & 251890.90 &       &  4.76 &       &    37 &   17 &  0.186 & 0.049 &   3.8 & p \\                                        
            &                CH$_3$OH,$4_{3,2}-4_{2,3}+-$ & 251900.49 &       &  4.76 &       &    35 &   17 &  0.179 & 0.049 &   3.7 & p \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.42 &  0.13 &  4.14 &  0.40 &   171 &   17 &  0.787 & 0.070 &  11.2 &   \\                                        
G49.07-0.33 &                          H$^{13}$CO$^+$,3-2 & 260255.42 &  0.12 &  2.94 &  0.30 &   154 &   16 &  0.492 & 0.065 &   7.6 &   \\                                        
G49.27-0.34 &                   c-HCCCH,$6_{2,5}-5_{1,4}$ & 251527.04 &  0.23 &  2.94 &  0.68 &   133 &   29 &  0.431 & 0.082 &   5.3 &   \\                                        
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251826.03 &  0.11 &  4.32 &  0.36 &   283 &   24 &  1.348 & 0.096 &  14.0 &   \\                                        
            &                CH$_3$OH,$9_{3,7}-9_{2,8}+-$ & 252086.63 &  1.18 &  9.54 &  3.22 &    42 &   25 &  0.432 & 0.129 &   3.3 &   \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.30 &  0.04 &  3.48 &  0.12 &   735 &   27 &  2.830 & 0.097 &  29.2 &   \\                                        
            &                                     SiO,6-5 & 260519.31 &  1.31 & 12.44 &  3.14 &    61 &   27 &  0.739 & 0.156 &   4.7 &   \\                                        
G49.42+0.33 &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251825.45 &  0.39 &  5.30 &  0.76 &    64 &   17 &  0.277 & 0.067 &   4.1 &   \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.56 &  0.31 &  3.86 &  1.16 &    75 &   18 &  0.353 & 0.068 &   5.2 &   \\                                        
G49.91+0.37 &                          H$^{13}$CO$^+$,3-2 & 260255.35 &  0.24 &  3.42 &  0.60 &    99 &   19 &  0.343 & 0.069 &   5.0 &   \\                                        
G50.36-0.42 &                          H$^{13}$CO$^+$,3-2 & 260255.39 &  0.20 &  2.12 &  0.50 &    85 &   17 &  0.190 & 0.057 &   3.3 &   \\                                        
G53.92-0.07 &                          H$^{13}$CO$^+$,3-2 & 260255.34 &  0.08 &  2.78 &  0.20 &   204 &   15 &  0.581 & 0.060 &   9.7 &   \\                                        
G54.11-0.08 &                CH$_3$OH,$8_{3,5}-8_{2,6}-+$ & 251518.10 &  0.82 &  8.76 &  2.86 &    38 &   16 &  0.382 & 0.087 &   4.4 &   \\                                        
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251826.00 &  0.22 &  5.68 &  0.80 &   110 &   16 &  0.690 & 0.074 &   9.3 &   \\                                        
            &                CH$_3$OH,$5_{3,3}-5_{2,4}+-$ & 251890.90 &       &  4.34 &  0.54 &    32 &   15 &  0.149 & 0.043 &   3.5 & p \\                                        
            &                CH$_3$OH,$6_{3,4}-6_{2,5}+-$ & 251895.73 &       &  4.34 &       &    28 &   15 &  0.132 & 0.044 &   3.0 & p \\                                        
            &                CH$_3$OH,$3_{3,0}-3_{2,1}-+$ & 251905.81 &       &  4.34 &       &    47 &   15 &  0.218 & 0.048 &   4.5 & p \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.27 &  0.13 &  4.48 &  0.36 &   191 &   19 &  0.927 & 0.074 &  12.5 &   \\                                        
            &                                     SiO,6-5 & 260522.13 &  0.79 & 14.76 &  2.34 &    65 &   20 &  0.998 & 0.122 &   8.2 &   \\                                        
G54.45+1.01 &                          H$^{13}$CO$^+$,3-2 & 260255.34 &  0.29 &  4.86 &  1.02 &   130 &   27 &  0.729 & 0.102 &   7.1 &   \\                                        
G57.61+0.02 &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251824.74 &  1.08 &  5.48 &  3.28 &    58 &   25 &  0.355 & 0.100 &   3.5 &   \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.34 &  0.12 &  2.48 &  0.34 &   201 &   25 &  0.526 & 0.078 &   6.7 &   \\                                        
G58.78+0.64 &                CH$_3$OH,$5_{3,2}-5_{2,3}-+$ & 251812.52 &  1.14 &  8.22 &  2.86 &    45 &   24 &  0.554 & 0.108 &   5.1 &   \\                                        
\hline
\end{tabular*}
\end{minipage}
\end{table*}
\begin{table*}
\addtocounter{table}{-1}
\caption{(continued) Line parameters.}
\centering
\begin{minipage}{160mm}
\footnotesize\rm
\begin{tabular*}{\textwidth}{l@{ }l@{ }l@{ }l@{ }r@{ }l@{ }r@{ }r@{ }r@{ }r@{ }r@{ }c}
\hline
       &            & $\nu$ & $\sigma_\nu$\tablenotemark{b} & FWHM         & $\sigma_{\rm FWHM}$\tablenotemark{c}  & $T_{\rm MB}$    & $\sigma_{\rm Tmb}$  & $I_{\rm int}$\tablenotemark{d}    & $\sigma_I$\tablenotemark{d}      &    &   \\
Object & Transition\tablenotemark{a} & (MHz)   & (MHz)   & (km\,s$^{-1}$) & (km\,s$^{-1}$)  & (mK)  & (mK)  & (K\,km\,s$^{-1}$) & (K\,km\,s$^{-1}$) & SNR\tablenotemark{d} & Note\tablenotemark{e}    \\
  (1)  &   (2)      & (3)   & (4)          & (5)          & (6)                  & (7)             & (8)                 &    (9)          & (10)            & (11)  & (12)   \\
\hline \hline
            &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251826.53 &  0.28 &  5.16 &  0.84 &   133 &   25 &  0.776 & 0.090 &   8.6 &   \\                                        
            &                CH$_3$OH,$4_{3,1}-4_{2,2}-+$ & 251866.17 &  0.81 &  6.72 &  2.28 &    51 &   24 &  0.370 & 0.098 &   3.8 &   \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.17 &  0.12 &  3.68 &  0.40 &   265 &   25 &  1.198 & 0.095 &  12.6 &   \\                                        
            &                                     SiO,6-5 & 260518.47 &  1.80 & 20.52 &  5.20 &    39 &   23 &  0.810 & 0.189 &   4.3 &   \\                                        
G59.79+0.63 &                 SO,$^3\Sigma$,$6_{5}-5_{4}$ & 251825.37 &  0.17 &  4.94 &  0.56 &   192 &   23 &  1.081 & 0.091 &  11.9 &   \\                                        
            &                CH$_3$OH,$4_{3,1}-4_{2,2}-+$ & 251865.97 &  0.45 &  4.10 &  1.30 &    66 &   23 &  0.299 & 0.083 &   3.6 &   \\                                        
            &                CH$_3$OH,$6_{3,4}-6_{2,5}+-$ & 251895.73 &       &  5.82 &       &    44 &   24 &  0.275 & 0.085 &   3.2 & p \\                                        
            &                CH$_3$OH,$4_{3,2}-4_{2,3}+-$ & 251900.49 &       &  5.82 &       &    74 &   24 &  0.461 & 0.090 &   5.1 & p \\                                        
            &                CH$_3$OH,$3_{3,0}-3_{2,1}-+$ & 251905.81 &       &  5.82 &       &    41 &   24 &  0.254 & 0.079 &   3.2 & p \\                                        
            &                CH$_3$OH,$3_{3,1}-3_{2,2}+-$ & 251917.04 &       &  6.56 &  1.24 &    40 &   23 &  0.280 & 0.081 &   3.5 & p \\                                        
            &                          H$^{13}$CO$^+$,3-2 & 260255.52 &  0.14 &  4.60 &  0.40 &   278 &   27 &  1.388 & 0.099 &  14.0 &   \\                                        
            &                                     SiO,6-5 & 260518.30 &  1.01 & 15.88 &  5.28 &    71 &   24 &  1.348 & 0.169 &   8.0 &   \\                                        
\hline
\end{tabular*}
